The VLT-FLAMES survey of massive stars: constraints on stellar evolution from the chemical compositions of rapidly rotating Galactic and Magellanic Cloud B-type stars

We have previously analysed the spectra of 135 early B-type stars in the LMC and found several groups of stars that have chemical compositions that conflict with the theory of rotational mixing. Here we extend this study to Galactic and SMC metallicities with the analysis of ~50 Galactic and ~100 SMC early B-type stars with rotational velocities up to ~300km/s. The surface nitrogen abundances are utilised as a probe of the mixing process. In the SMC, we find a population of slowly rotating nitrogen-rich stars amongst the early B type core-hydrogen burning stars, similar to the LMC. In the Galactic sample we find no significant enrichment amongst the core hydrogen-burning stars, which appears to be in contrast with the expectation from both rotating single-star and close binary evolution models. However, only a small number of the rapidly rotating stars have evolved enough to produce a significant nitrogen enrichment, and these may be analogous to the non-enriched rapid rotators previously found in the LMC sample. Finally, in each metallicity regime, a population of highly enriched supergiants is observed, which cannot be the immediate descendants of core-hydrogen burning stars. Their abundances are, however, compatible with them having gone through a previous red supergiant phase. Together, these observations paint a complex picture of the nitrogen enrichment in massive main sequence and supergiant stellar atmospheres, where age and binarity cause crucial effects. Whether rotational mixing is required to understand our results remains an open question at this time, but could be answered by identifying the true binary fraction in those groups of stars that do not agree with single-star evolutionary models (abridged).

==> (inline-0) <==
\begin{tabular}{c}
\epsfig{file=9925f1e.eps, height=40mm, angle=-0} \\
\epsfig{file=9925f1f.eps, height=40mm, angle=-0} \\
\epsfig{file=9925f1g.eps, height=40mm, angle=-0} \\
\epsfig{file=9925f1h.eps, height=40mm, angle=-0} \\
\end{tabular}
\begin{tabular}{c}
\epsfig{file=9925f1i.eps, height=40mm, angle=-0} \\
\epsfig{file=9925f1j.eps, height=40mm, angle=-0} \\
\epsfig{file=9925f1k.eps, height=40mm, angle=-0} \\
\epsfig{file=9925f1l.eps, height=40mm, angle=-0} \\
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC6611-001}
&\multicolumn{2}{c}{NGC6611-006}&\multicolumn{2}{c}{NGC6611-012}
&\multicolumn{2}{c}{NGC6611-020}&\multicolumn{2}{c}{NGC6611-021}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 88&8.06 & 91&8.14 &134&8.19 &111&7.98 &112&7.92\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 42&7.52 & 47&7.60 & 74&7.50 & --&  -- & 64&7.43\\
  N II&4447.03 & 48&7.85 & 26&7.54 & --&  -- & 49&7.67 & 35&7.45\\
  N II&4601.48 & 42&8.13 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 78&7.99 & 36&7.60 & --&  -- & 96&8.09 & 60&7.64\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 61&8.44 &103&8.61 & --&  -- & 95&8.83\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 45&8.58 & 34&8.43 & 65&8.59 & 68&8.74 & 45&8.52\\
  O II&3954.36 & --&  -- & 63&8.47 & 90&8.52 & --&  -- & 77&8.73\\
  O II&3982.71 & --&  -- & 29&8.35 & --&  -- & --&  -- & 54&8.78\\
  O II&4069.00 & --&  -- & --&  -- &247&9.06 & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & 97&8.34 &127&8.56 & --&  -- & 85&8.44\\
  O II&4075.86 &133&8.39 &109&8.26 &145&8.56 & --&  -- & 86&8.27\\
  O II&4078.84 & --&  -- & 35&8.51 & 37&8.27 & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & 48&8.49 & 83&8.71 & --&  -- & 60&8.70\\
  O II&4156.53 & --&  -- & --&  -- & 30&8.74 & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & 52&8.29 & --&  -- & --&  -- & 37&8.13\\
  O II&4317.00 & --&  -- & 83&8.94 & 95&8.69 & --&  -- & 81&8.86\\
  O II&4319.63 & --&  -- & 76&8.88 & 99&8.75 & --&  -- & 76&8.76\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & 90&8.73\\
  O II&4351.00 & --&  -- & 65&8.16 & --&  -- & --&  -- & 79&8.52\\
  O II&4353.58 & --&  -- & 10&8.07 & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & 72&8.33 & --&  -- & 68&8.52\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 33&8.51 & 41&8.42 & --&  -- & 59&8.96\\
  O II&4414.90 & --&  -- & 96&8.51 &118&8.31 &127&8.55 &112&8.60\\
  O II&4416.98 & --&  -- & 85&8.65 & 95&8.38 & 79&8.33 &101&8.80\\
  O II&4443.01 & --&  -- & 17&8.34 & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 28&8.68 & 59&8.73 & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & 76&8.37 &110&8.46 & 97&8.52 & 89&8.68\\
  O II&4596.18 & --&  -- & 71&8.43 &112&8.55 & 76&8.31 & 85&8.62\\
  O II&4638.86 & --&  -- & 84&8.76 &120&8.74 & --&  -- & 77&8.63\\
  O II&4641.81 & --&  -- &130&8.72 &169&8.72 & --&  -- & 96&8.47\\
  O II&4650.00 & --&  -- &205&8.60 & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & 87&8.72 & 93&8.40 & --&  -- & 80&8.61\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 69&8.68 & --&  -- & --&  -- & 63&8.46\\
  O II&4699.00 & --&  -- & 76&8.38 & 97&8.27 & --&  -- & 87&8.39\\
  O II&4705.35 & 43&8.10 & 75&8.38 & 77&8.19 & 57&8.04 & 75&8.44\\
  O II&4710.00 & --&  -- & 32&8.74 & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &101&7.36 & 97&7.36 &102&7.26 &139&7.60 & 97&7.24\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &166&7.38 &139&7.37 &181&7.42 &145&7.38 &122&7.35\\
Si III&4567.84 &141&7.48 &117&7.45 &163&7.54 &136&7.56 & 95&7.26\\
Si III&4574.75 & 79&7.56 & 56&7.41 & 93&7.38 & 84&7.47 & 80&7.60\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 &251&7.47 &194&7.40 & 98&7.41 & --&  -- & 41&7.41\\
 Si IV&4212.00 & --&  -- & 61&7.38 & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC6611-025}
&\multicolumn{2}{c}{NGC6611-030}&\multicolumn{2}{c}{NGC6611-032}
&\multicolumn{2}{c}{NGC6611-033}&\multicolumn{2}{c}{NGC6611-035}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &157&8.19 &218&8.35 &209&8.32 &160&8.19 &114&8.00\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 82&7.58 & 69&7.53 & 58&7.39 & 96&7.62 & --&  --\\
  N II&4447.03 & 64&7.85 & 40&7.63 & 40&7.65 & 56&7.65 & 54&7.74\\
  N II&4601.48 & 60&8.09 & 29&7.59 & 43&7.93 & --&  -- & 44&7.90\\
  N II&4613.86 & --&  -- & 34&7.95 & 28&7.83 & --&  -- & --&  --\\
  N II&4630.54 & 81&7.85 & 65&7.76 & 68&7.87 & 93&7.84 & 60&7.61\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 99&8.90 & 48&8.66 & 41&8.55 & 95&8.64 &105&8.75\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 36&8.76 & --&  -- & 69&8.71 & --&  --\\
  O II&3954.36 & 73&8.68 & 55&8.87 & --&  -- & 74&8.43 & --&  --\\
  O II&3982.71 & --&  -- & 25&8.60 & --&  -- & 49&8.48 & --&  --\\
  O II&4069.00 & --&  -- & 79&8.44 & 67&8.31 &157&8.46 & --&  --\\
  O II&4072.15 & --&  -- & 57&8.49 & 51&8.42 & 94&8.28 & --&  --\\
  O II&4075.86 & --&  -- & 76&8.66 & 93&8.99 &134&8.60 & --&  --\\
  O II&4078.84 & --&  -- & 16&8.28 & --&  -- & 50&8.59 & --&  --\\
  O II&4132.80 & --&  -- & 27&8.45 & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & 61&8.40 & --&  --\\
  O II&4317.00 & 89&9.01 & 47&8.66 & 39&8.52 & 86&8.63 & --&  --\\
  O II&4319.63 & 95&9.12 & 43&8.58 & 34&8.40 & 85&8.62 & --&  --\\
  O II&4325.76 & --&  -- & 26&9.03 & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & 45&8.51 & --&  -- &105&8.55 & --&  --\\
  O II&4351.00 & --&  -- & 23&8.20 & --&  -- & 89&8.41 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 47&8.61 & --&  -- & 92&8.62 & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & 28&8.41 & --&  --\\
  O II&4395.94 & 44&8.70 & 25&8.71 & --&  -- & 66&8.85 & --&  --\\
  O II&4414.90 &102&8.50 & 66&8.47 & 42&8.06 &123&8.44 &114&8.42\\
  O II&4416.98 & 68&8.36 & 55&8.60 & 38&8.28 &110&8.62 &106&8.64\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 20&8.51 & --&  -- & 55&8.73 & --&  --\\
  O II&4590.97 & 88&8.69 & 41&8.42 & --&  -- & 93&8.44 &124&8.88\\
  O II&4596.18 & 79&8.56 & 54&8.73 & 36&8.41 & 94&8.51 &107&8.66\\
  O II&4638.86 & 91&8.85 & 51&8.68 & 43&8.55 & 97&8.61 &100&8.71\\
  O II&4641.81 &139&9.03 & 64&8.48 & 63&8.52 &119&8.38 &150&8.81\\
  O II&4650.00 & --&  -- &124&8.49 &130&8.60 & --&  -- & --&  --\\
  O II&4661.63 & 70&8.43 & 42&8.42 & --&  -- & 94&8.49 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & 42&8.77 & --&  --\\
  O II&4676.23 & --&  -- & 37&8.44 & --&  -- & 77&8.42 & --&  --\\
  O II&4699.00 & 81&8.36 & 42&8.37 & 38&8.31 &107&8.45 &107&8.43\\
  O II&4705.35 & 54&8.16 & 40&8.43 & --&  -- & 85&8.38 & 86&8.40\\
  O II&4710.00 & --&  -- & 20&8.96 & --&  -- & 46&8.88 & --&  --\\
 Mg II&4481.00 &129&7.47 &145&7.32 & --&  -- &130&7.38 & --&  --\\
 Si II&4128.05 & --&  -- & 27&7.37 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 33&7.30 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &142&7.52 &123&7.52 & 99&7.34 &173&7.38 &138&7.30\\
Si III&4567.84 &117&7.51 & 97&7.47 & 77&7.28 &143&7.36 &130&7.49\\
Si III&4574.75 & 71&7.38 & 58&7.40 & 46&7.23 &107&7.54 & 94&7.61\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & 64&7.53 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC6611-042}
&\multicolumn{2}{c}{NGC6611-052}&\multicolumn{2}{c}{NGC6611-062}
&\multicolumn{2}{c}{NGC6611-063}&\multicolumn{2}{c}{NGC6611-066}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &184&8.03 &180&7.74 &181&7.91 &201&8.19 &201&8.18\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 79&7.43 & 66&7.62 & 36&7.48 & 63&7.33 & 41&7.36\\
  N II&4447.03 & 47&7.57 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & 61&7.98 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 79&7.69 & 58&7.83 & --&  -- & 77&7.81 & 47&7.83\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 65&8.67 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 54&8.52 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 68&8.74 & 44&8.95 & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & 64&8.68 & 36&8.80 & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 69&8.23 & 56&8.66 & --&  -- & --&  -- & 55&8.78\\
  O II&4416.98 & 48&8.19 & 39&8.63 & --&  -- & --&  -- & 40&8.78\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 78&8.75 & 42&8.90 & --&  -- & --&  -- & --&  --\\
  O II&4596.18 & 69&8.67 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4638.86 & 71&8.70 & 45&8.95 & --&  -- & --&  -- & --&  --\\
  O II&4641.81 &135&9.01 & 62&8.79 & --&  -- & --&  -- & --&  --\\
  O II&4650.00 &244&8.94 &105&8.70 & 65&8.73 &189&8.82 & --&  --\\
  O II&4661.63 & 63&8.51 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & 76&8.63 & 44&8.99 & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 46&8.30 & 39&8.92 & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &196&7.57 &159&6.86 &209&7.04 &151&7.34 &175&7.43\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &181&7.67 & 99&7.25 & 78&7.42 &138&7.51 & 75&7.37\\
Si III&4567.84 &132&7.48 & 88&7.38 & --&  -- & 97&7.30 & 57&7.31\\
Si III&4574.75 & 72&7.28 & 68&7.64 & --&  -- & 83&7.65 & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC3293-001}
&\multicolumn{2}{c}{NGC3293-002}&\multicolumn{2}{c}{NGC3293-003}
&\multicolumn{2}{c}{NGC3293-004}&\multicolumn{2}{c}{NGC3293-005}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 98&8.01 &150&8.10 &237&7.95 &214&8.17 &203&7.89\\
  N II&3955.85 & --&  -- & 46&8.10 & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 97&7.83 &188&8.01 &127&7.41 &115&7.39 &152&7.50\\
  N II&4447.03 & 58&7.84 & --&  -- & 65&7.52 & 78&7.63 & --&  --\\
  N II&4601.48 & 36&7.84 &111&8.22 & 68&7.64 & 69&7.71 & 69&7.62\\
  N II&4613.86 & 18&7.73 & 54&8.00 & 37&7.55 & 35&7.58 & --&  --\\
  N II&4630.54 &125&8.01 &183&8.05 &115&7.50 & 94&7.43 &136&7.57\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 81&8.49 &130&8.61 & 94&8.48 & --&  -- &135&8.69\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 33&8.32 & 79&8.53 & 78&8.56 &105&8.67 &108&8.75\\
  O II&3954.36 & 70&8.37 &158&8.65 &118&8.53 & --&  -- &120&8.49\\
  O II&3982.71 & --&  -- & --&  -- &106&8.77 & --&  -- & --&  --\\
  O II&4069.00 & --&  -- &298&8.80 &242&8.73 &361&9.12 & --&  --\\
  O II&4072.15 & --&  -- &250&8.80 &209&8.81 &208&8.61 & --&  --\\
  O II&4075.86 &172&8.30 &266&8.67 &261&8.93 &313&9.03 & --&  --\\
  O II&4078.84 & 17&7.99 & 45&8.29 & 58&8.51 & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & 89&8.54 & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & 41&8.93 & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- &182&9.04 &188&8.91 &178&8.93\\
  O II&4319.63 & --&  -- & --&  -- &178&9.01 &189&8.92 &198&9.04\\
  O II&4325.76 & --&  -- & --&  -- & 39&8.59 & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- &180&8.93 &222&9.01 & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & 30&8.42 & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & 72&8.76 & 67&8.59 & --&  --\\
  O II&4414.90 &133&8.43 &275&8.73 &267&8.92 &274&8.77 &203&8.53\\
  O II&4416.98 & 97&8.48 &230&8.81 &194&8.81 &196&8.66 &264&9.08\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & 81&8.83 & 79&8.70 & --&  --\\
  O II&4590.97 &117&8.37 &195&8.56 &179&8.75 &201&8.68 &196&8.78\\
  O II&4596.18 & 88&8.33 & --&  -- &148&8.67 &173&8.64 &158&8.67\\
  O II&4638.86 &104&8.71 &200&8.82 &195&8.94 &206&8.83 & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- &395&9.21 & --&  --\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 &124&8.73 &235&8.87 &206&8.91 &233&8.88 &209&8.85\\
  O II&4673.73 & 35&8.90 & 54&8.79 & 57&8.81 & --&  -- & --&  --\\
  O II&4676.23 &140&8.90 &226&8.96 &195&8.99 & --&  -- & --&  --\\
  O II&4699.00 & 50&8.09 &117&8.31 &105&8.38 & 97&8.19 &138&8.55\\
  O II&4705.35 & 58&8.13 &147&8.47 &120&8.50 &134&8.41 &156&8.66\\
  O II&4710.00 & --&  -- & --&  -- & 49&8.79 & 40&8.55 & --&  --\\
 Mg II&4481.00 &109&7.33 &176&7.56 &191&7.29 &198&7.44 &238&7.47\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &299&7.41 &431&7.44 &393&7.53 &390&7.44 &398&7.46\\
Si III&4567.84 &245&7.47 &358&7.45 &321&7.48 &330&7.46 &332&7.46\\
Si III&4574.75 &129&7.53 &211&7.44 &199&7.44 &206&7.44 &217&7.50\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 &467&7.47 &236&7.47 & 91&7.49 &121&7.45 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC3293-006}
&\multicolumn{2}{c}{NGC3293-007}&\multicolumn{2}{c}{NGC3293-008}
&\multicolumn{2}{c}{NGC3293-010}&\multicolumn{2}{c}{NGC3293-012}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &193&7.81 &200&8.13 &195&7.83 &194&7.85 &201&7.86\\
  N II&3955.85 & --&  -- & 27&7.56 & --&  -- & 27&7.51 & --&  --\\
  N II&3995.00 &115&7.29 &123&7.48 &108&7.30 &116&7.37 & 94&7.23\\
  N II&4447.03 & --&  -- & 59&7.49 & 89&7.70 & 49&7.34 & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & 77&7.75 & 39&7.37 & 40&7.40\\
  N II&4613.86 & --&  -- & --&  -- & 55&7.78 & 46&7.67 & 47&7.71\\
  N II&4630.54 &108&7.45 &101&7.49 & 98&7.43 & 95&7.42 &101&7.48\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 96&8.45 &140&8.69 &116&8.71 &124&8.78 &103&8.66\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 &113&8.81 & 92&8.61 & 80&8.67 & 77&8.65 & 88&8.80\\
  O II&3954.36 &140&8.65 &121&8.48 &111&8.60 & 90&8.43 & 99&8.56\\
  O II&3982.71 & --&  -- & 89&8.58 & --&  -- & --&  -- & 92&8.85\\
  O II&4069.00 & --&  -- &271&8.78 &238&8.84 &245&8.90 &254&9.01\\
  O II&4072.15 & --&  -- &220&8.83 &207&8.95 &196&8.92 &187&8.91\\
  O II&4075.86 & --&  -- &243&8.78 &220&8.84 &203&8.78 &230&9.02\\
  O II&4078.84 & --&  -- & 55&8.38 & 44&8.38 & 59&8.60 & 53&8.57\\
  O II&4132.80 & --&  -- & 87&8.56 & --&  -- & 92&8.77 & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & 35&8.86 & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 &214&9.16 &176&8.94 &150&8.95 &164&9.08 &142&8.97\\
  O II&4319.63 &189&9.01 &184&9.00 &163&9.04 &165&9.09 &137&8.93\\
  O II&4325.76 & --&  -- & 64&8.84 & --&  -- & 51&8.83 & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 &213&9.06 &191&8.94 & --&  -- &164&8.98 &147&8.91\\
  O II&4369.27 & --&  -- & 40&8.49 & --&  -- & 45&8.71 & --&  --\\
  O II&4395.94 & --&  -- & 70&8.64 & 59&8.70 & 78&8.90 & 72&8.89\\
  O II&4414.90 &252&8.79 &253&8.78 &178&8.61 &215&8.85 &168&8.62\\
  O II&4416.98 &245&9.02 &190&8.71 &162&8.77 &167&8.82 &135&8.66\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 82&8.76 & --&  -- & 83&8.96 & 71&8.88\\
  O II&4590.97 &215&8.91 &186&8.69 &163&8.83 &154&8.79 &149&8.82\\
  O II&4596.18 &153&8.69 &161&8.64 &141&8.78 &146&8.82 &146&8.89\\
  O II&4638.86 & --&  -- &193&8.85 &168&8.94 &172&8.98 &152&8.91\\
  O II&4641.81 & --&  -- &296&8.90 &293&9.15 &212&8.75 &268&9.13\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 &216&8.92 &206&8.83 &174&8.89 & 88&8.28 &159&8.87\\
  O II&4673.73 & --&  -- & 65&8.82 & --&  -- & 63&8.98 & 56&8.94\\
  O II&4676.23 & --&  -- &138&8.58 & --&  -- &137&8.80 &145&8.92\\
  O II&4699.00 &157&8.69 &135&8.44 &103&8.49 &130&8.67 &106&8.56\\
  O II&4705.35 &176&8.80 &148&8.55 &100&8.48 &126&8.68 &112&8.64\\
  O II&4710.00 & --&  -- & 61&8.83 & --&  -- & 71&9.18 & 48&8.95\\
 Mg II&4481.00 &181&7.19 &152&7.26 &180&7.20 &168&7.17 &199&7.29\\
 Si II&4128.05 & --&  -- & 24&7.45 & --&  -- & 24&7.03 & --&  --\\
 Si II&4130.89 & --&  -- & 27&7.31 & --&  -- & 25&6.86 & --&  --\\
Si III&4552.62 &408&7.50 &350&7.44 &328&7.47 &313&7.46 &306&7.48\\
Si III&4567.84 &326&7.44 &300&7.48 &269&7.45 &269&7.50 &256&7.49\\
Si III&4574.75 &201&7.43 &184&7.41 &173&7.47 &174&7.50 &172&7.54\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- &110&7.44 & --&  -- & 64&7.53 & 54&7.51\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC3293-016}
&\multicolumn{2}{c}{NGC3293-018}&\multicolumn{2}{c}{NGC3293-019}
&\multicolumn{2}{c}{NGC3293-023}&\multicolumn{2}{c}{NGC3293-024}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &199&8.13 &155&7.96 &180&8.26 &178&7.72 &182&7.75\\
  N II&3955.85 & --&  -- & 22&7.57 & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 35&7.38 & 94&7.47 & --&  -- & 72&7.30 & 71&7.33\\
  N II&4447.03 & 25&7.81 & 50&7.50 & --&  -- & 56&7.69 & 48&7.63\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & 40&7.61 & 55&7.90\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 36&7.78 & 83&7.58 & 83&7.59 & 81&7.66 & 74&7.63\\
  N II&4643.08 & --&  -- & 51&7.69 & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 94&8.72 & --&  -- & 71&8.79 & 77&8.94\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 55&8.58 & --&  -- & 49&8.77 & 53&8.91\\
  O II&3954.36 & --&  -- & 82&8.60 & --&  -- & 57&8.58 & 63&8.75\\
  O II&3982.71 & --&  -- & 56&8.63 & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- &185&8.81 & --&  -- & --&  -- &134&8.87\\
  O II&4072.15 & --&  -- &105&8.54 & --&  -- & --&  -- & 95&8.86\\
  O II&4075.86 & --&  -- &131&8.67 & --&  -- & --&  -- &131&9.11\\
  O II&4078.84 & --&  -- & 43&8.53 & --&  -- & --&  -- & 19&8.29\\
  O II&4132.80 & --&  -- & 54&8.50 & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 96&8.83 & --&  -- & 82&8.96 & 69&8.85\\
  O II&4319.63 & --&  -- &102&8.91 & --&  -- & 56&8.58 & 58&8.68\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- &100&8.78 & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & 29&8.53 & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 60&8.88 & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- &140&8.70 &138&8.41 & 65&8.22 & 68&8.34\\
  O II&4416.98 & --&  -- &116&8.77 &146&8.78 & 84&8.76 & 78&8.76\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 58&8.85 & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- &100&8.65 &138&8.74 & 62&8.58 & 71&8.80\\
  O II&4596.18 & --&  -- &104&8.73 &151&8.89 & 49&8.45 & 64&8.76\\
  O II&4638.86 & --&  -- &112&8.86 &122&8.69 & 72&8.75 & 86&9.02\\
  O II&4641.81 & --&  -- &142&8.69 &156&8.51 &139&9.04 &115&8.89\\
  O II&4650.00 & 59&8.58 & --&  -- & --&  -- &268&9.07 &249&9.06\\
  O II&4661.63 & --&  -- &111&8.76 & --&  -- & 68&8.62 & 64&8.65\\
  O II&4673.73 & --&  -- & 40&8.80 & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 92&8.69 & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- &108&8.62 &104&8.35 & 77&8.77 & 56&8.58\\
  O II&4705.35 & --&  -- & 86&8.54 & 83&8.25 & 42&8.34 & --&  --\\
  O II&4710.00 & --&  -- & 49&9.07 & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &191&7.35 &126&7.15 &162&7.51 &149&7.04 &156&7.06\\
 Si II&4128.05 & --&  -- & 19&7.18 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 12&6.69 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 75&7.55 &192&7.46 &220&7.45 &171&7.45 &162&7.45\\
Si III&4567.84 & 49&7.34 &164&7.49 &176&7.38 &135&7.39 &124&7.36\\
Si III&4574.75 & 32&7.44 &113&7.53 &115&7.39 & 90&7.45 & 83&7.43\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 44&7.49 & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC3293-025}
&\multicolumn{2}{c}{NGC3293-026}&\multicolumn{2}{c}{NGC3293-028}
&\multicolumn{2}{c}{NGC3293-030}&\multicolumn{2}{c}{NGC3293-031}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &179&7.84 &181&8.03 &178&7.69 &189&7.86 &189&7.66\\
  N II&3955.85 & --&  -- & 26&7.72 & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & --&  -- & 89&7.58 & 50&7.28 & 62&7.51 & --&  --\\
  N II&4447.03 & --&  -- & 55&7.69 & 29&7.54 & 35&7.68 & --&  --\\
  N II&4601.48 & --&  -- & 42&7.67 & --&  -- & 18&7.40 & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 53&7.41 & --&  -- & 62&7.75 & 55&7.71 & 43&7.70\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 71&8.73 & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 45&8.66 & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & 66&8.70 & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & 45&8.72 & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- &131&8.73 & --&  -- & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & 83&8.65 & --&  -- & --&  -- & --&  --\\
  O II&4075.86 & --&  -- &113&8.91 & --&  -- & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & 39&8.73 & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & 46&9.42 & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 76&8.90 & --&  -- & 36&8.66 & --&  --\\
  O II&4319.63 & --&  -- & 71&8.81 & --&  -- & 29&8.49 & --&  --\\
  O II&4325.76 & --&  -- & 32&8.89 & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 75&8.81 & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & 22&8.56 & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 50&9.03 & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- &104&8.71 & 43&8.28 & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & 89&8.84 & 60&8.85 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 42&8.84 & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & 73&8.69 & --&  -- & --&  -- & --&  --\\
  O II&4596.18 & --&  -- & 76&8.75 & --&  -- & --&  -- & --&  --\\
  O II&4638.86 & 91&9.14 & 78&8.82 & --&  -- & --&  -- & --&  --\\
  O II&4641.81 & 62&8.29 &100&8.67 & --&  -- & --&  -- & --&  --\\
  O II&4650.00 &168&8.66 &117&8.11 &165&8.96 &148&8.95 & --&  --\\
  O II&4661.63 & --&  -- & 77&8.73 & 43&8.68 & 33&8.51 & --&  --\\
  O II&4673.73 & --&  -- & 30&8.83 & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 67&8.71 & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & 79&8.64 & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & 66&8.63 & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & 38&9.18 & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &134&6.99 &135&7.22 &165&6.96 &148&6.99 & --&  --\\
 Si II&4128.05 & --&  -- & 22&7.13 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 21&6.88 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &152&7.48 &141&7.43 &143&7.56 &120&7.55 &123&7.48\\
Si III&4567.84 &116&7.38 &116&7.42 & 92&7.30 & 83&7.36 & 83&7.36\\
Si III&4574.75 & 80&7.47 & 85&7.56 & 59&7.39 & 52&7.39 & 57&7.55\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 24&7.46 & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC3293-034}
&\multicolumn{2}{c}{NGC3293-035}&\multicolumn{2}{c}{NGC3293-037}
&\multicolumn{2}{c}{NGC3293-038}&\multicolumn{2}{c}{NGC3293-041}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &157&8.28 &196&7.92 &194&7.99 &211&8.16 &230&8.34\\
  N II&3955.85 & 17&7.66 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 64&7.41 & --&  -- & 70&7.62 & 53&7.46 & 40&7.26\\
  N II&4447.03 & 48&7.66 & --&  -- & 35&7.65 & --&  -- & --&  --\\
  N II&4601.48 & 43&7.87 & --&  -- & 45&8.03 & --&  -- & --&  --\\
  N II&4613.86 & 22&7.64 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 51&7.47 & 59&7.64 & 61&7.80 & 47&7.68 & 50&7.81\\
  N II&4643.08 & 27&7.50 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 46&8.19 & --&  -- & 43&8.77 & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 30&8.22 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 38&8.07 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 87&8.03 & --&  -- & 89&8.79 & --&  -- & --&  --\\
  O II&4072.15 & 59&8.01 & --&  -- & 63&8.81 & --&  -- & --&  --\\
  O II&4075.86 & 83&8.24 & --&  -- & 86&9.01 & --&  -- & --&  --\\
  O II&4078.84 & 22&8.09 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 51&8.29 & --&  -- & 40&8.71 & --&  -- & --&  --\\
  O II&4319.63 & 48&8.23 & --&  -- & 36&8.62 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 45&8.13 & --&  -- & 35&8.53 & --&  -- & --&  --\\
  O II&4369.27 & 11&7.97 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & 23&8.22 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 75&8.14 & 51&8.30 & 67&8.69 & --&  -- & --&  --\\
  O II&4416.98 & 64&8.28 & 53&8.63 & 51&8.72 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 46&7.97 & --&  -- & 41&8.68 & --&  -- & --&  --\\
  O II&4596.18 & 46&8.06 & --&  -- & 39&8.70 & --&  -- & --&  --\\
  O II&4638.86 & 54&8.24 & --&  -- & 53&8.93 & --&  -- & --&  --\\
  O II&4641.81 & 71&8.07 & --&  -- & 62&8.66 & --&  -- & --&  --\\
  O II&4650.00 &160&8.27 &140&8.68 &140&8.83 & 97&8.61 & 99&8.71\\
  O II&4661.63 & 51&8.11 & --&  -- & 44&8.69 & --&  -- & --&  --\\
  O II&4673.73 & 16&8.26 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 45&8.12 & --&  -- & 38&8.69 & --&  -- & --&  --\\
  O II&4699.00 & 49&7.96 & --&  -- & 39&8.60 & --&  -- & 29&8.53\\
  O II&4705.35 & 41&7.91 & --&  -- & 36&8.62 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 84&7.10 &182&7.24 &152&7.14 &155&7.24 &160&7.33\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &102&7.08 &146&7.60 &110&7.44 &109&7.65 & --&  --\\
Si III&4567.84 & 85&7.10 & 91&7.27 & 88&7.42 & 65&7.28 & 54&7.18\\
Si III&4574.75 & 54&7.12 & 64&7.41 & 53&7.39 & 49&7.49 & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 58&7.86 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC3293-043}
&\multicolumn{2}{c}{NGC3293-062}&\multicolumn{2}{c}{NGC4755-002}
&\multicolumn{2}{c}{NGC4755-003}&\multicolumn{2}{c}{NGC4755-004}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &169&7.94 &162&8.07 &289&7.72 &274&7.70 &240&7.79\\
  N II&3955.85 & 10&7.74 & --&  -- & 66&8.25 & 62&8.05 & 78&8.06\\
  N II&3995.00 & 34&7.35 & 28&7.64 &192&8.06 &219&8.04 &269&7.99\\
  N II&4447.03 & 18&7.56 & --&  -- & 85&8.04 &106&8.01 &140&8.00\\
  N II&4601.48 & 11&7.42 & --&  -- &103&8.24 &118&8.18 &161&8.20\\
  N II&4613.86 & 11&7.64 & --&  -- & 65&8.15 & 78&8.11 & 99&8.09\\
  N II&4630.54 & 25&7.49 & 24&7.92 &189&8.27 &211&8.21 &264&8.11\\
  N II&4643.08 & 17&7.67 & --&  -- &103&8.25 &122&8.21 &128&8.02\\
  O II&3912.00 & --&  -- & --&  -- & 46&8.67 & 52&8.45 &105&8.59\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 13&8.64 & --&  -- & --&  -- & 38&8.45 & 71&8.52\\
  O II&3954.36 & 20&8.71 & --&  -- & 38&8.38 & 48&8.27 &102&8.42\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 31&8.36 & --&  -- & 72&8.38 &102&8.36 &192&8.47\\
  O II&4072.15 & 25&8.47 & --&  -- & 84&8.61 &113&8.61 &204&8.70\\
  O II&4075.86 & 40&8.76 & --&  -- & 95&8.55 &118&8.48 &219&8.59\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & 37&8.24\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & 48&8.62 & 76&8.60\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & 24&8.68\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 18&8.55 & --&  -- & 59&8.74 & 75&8.65 &154&8.83\\
  O II&4319.63 & 13&8.32 & --&  -- & 62&8.78 & 78&8.68 &168&8.91\\
  O II&4325.76 & --&  -- & --&  -- & 15&8.60 & 20&8.52 & 41&8.64\\
  O II&4349.43 & --&  -- & --&  -- & 87&8.69 & --&  -- &246&8.92\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & 93&8.35\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 15&8.38 & --&  -- & 55&8.60 & 78&8.61 &161&8.78\\
  O II&4369.27 & --&  -- & --&  -- & 26&9.01 & --&  -- & --&  --\\
  O II&4395.94 & 14&9.03 & --&  -- & 49&9.26 & 51&8.97 & 65&8.74\\
  O II&4414.90 & 29&8.43 & --&  -- & 85&8.53 &111&8.49 &233&8.70\\
  O II&4416.98 & 23&8.55 & --&  -- & 61&8.52 & 86&8.53 &169&8.64\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & 19&8.53 & 29&8.54 & 66&8.72\\
  O II&4590.97 & 15&8.41 & --&  -- & 42&8.42 & 64&8.42 &146&8.56\\
  O II&4596.18 & 13&8.41 & --&  -- & 44&8.57 & 59&8.47 &123&8.53\\
  O II&4638.86 & 19&8.59 & --&  -- & 56&8.61 & 74&8.56 &166&8.77\\
  O II&4641.81 & 24&8.36 & --&  -- &101&8.63 &121&8.53 &295&8.89\\
  O II&4650.00 & --&  -- & 20&8.31 &105&8.20 &136&8.12 &421&8.62\\
  O II&4661.63 & 17&8.44 & --&  -- & 44&8.37 & 84&8.58 &184&8.78\\
  O II&4673.73 & --&  -- & --&  -- & 24&8.92 & 27&8.73 & 64&8.92\\
  O II&4676.23 & 15&8.47 & --&  -- & 54&8.64 & 73&8.61 &161&8.79\\
  O II&4699.00 & 11&8.22 & --&  -- & 26&8.28 & 48&8.35 & 84&8.29\\
  O II&4705.35 & 14&8.41 & --&  -- & 36&8.46 & 48&8.34 &108&8.44\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & 20&8.72 & 42&8.74\\
 Mg II&4481.00 &151&7.14 &182&7.11 &350&7.30 &294&7.33 &215&7.29\\
 Si II&4128.05 & 35&7.42 & 57&7.83 &141&7.54 &107&7.53 & 61&7.50\\
 Si II&4130.89 & 41&7.31 & 49&7.18 &149&7.39 &118&7.40 & 73&7.41\\
Si III&4552.62 & 60&7.34 & 48&7.54 &241&7.41 &281&7.42 &415&7.38\\
Si III&4567.84 & 43&7.24 & 30&7.35 &192&7.41 &224&7.40 &343&7.38\\
Si III&4574.75 & 28&7.34 & --&  -- &108&7.39 &132&7.38 &208&7.38\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & 77&7.32\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC4755-006}
&\multicolumn{2}{c}{NGC4755-015}&\multicolumn{2}{c}{NGC4755-016}
&\multicolumn{2}{c}{NGC4755-017}&\multicolumn{2}{c}{NGC4755-020}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &223&7.66 &165&7.90 &177&7.98 &203&8.04 &213&8.22\\
  N II&3955.85 & --&  -- & 40&7.96 & --&  -- & --&  -- & 15&7.57\\
  N II&3995.00 &131&7.39 &117&7.74 & --&  -- & 61&7.53 & 67&7.51\\
  N II&4447.03 & --&  -- & 45&7.46 & --&  -- & 52&8.02 & --&  --\\
  N II&4601.48 & 88&7.81 & --&  -- & --&  -- & --&  -- & 40&7.85\\
  N II&4613.86 & 54&7.75 & --&  -- & --&  -- & --&  -- & 24&7.71\\
  N II&4630.54 &127&7.58 &117&8.00 & 82&7.64 & 49&7.65 & 58&7.67\\
  N II&4643.08 & --&  -- & 64&7.91 & --&  -- & 30&7.75 & 37&7.76\\
  O II&3912.00 &120&8.77 & 96&8.90 & --&  -- & --&  -- & 39&8.52\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 96&8.83 & 50&8.63 & --&  -- & --&  -- & 27&8.56\\
  O II&3954.36 &129&8.73 & 80&8.74 & --&  -- & --&  -- & 37&8.53\\
  O II&3982.71 &104&8.90 & --&  -- & --&  -- & --&  -- & 20&8.45\\
  O II&4069.00 &246&8.88 &153&8.73 & --&  -- & 65&8.55 & 75&8.45\\
  O II&4072.15 &205&8.85 &118&8.90 & --&  -- & 56&8.76 & 57&8.56\\
  O II&4075.86 &251&8.91 &116&8.68 & --&  -- & 78&8.97 & 86&8.89\\
  O II&4078.84 & --&  -- & 50&8.82 & --&  -- & --&  -- & 16&8.32\\
  O II&4132.80 &118&8.99 & --&  -- & --&  -- & --&  -- & 22&8.35\\
  O II&4156.53 & 36&8.94 & 24&8.77 & --&  -- & --&  -- & 12&8.55\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 &164&9.03 &107&9.12 & 80&8.81 & 46&8.91 & 47&8.71\\
  O II&4319.63 &172&9.08 & 87&8.86 & 75&8.74 & 31&8.56 & 38&8.51\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- &104&8.77 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & 86&8.73 & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 &197&9.14 & 93&8.85 & --&  -- & 40&8.71 & 41&8.52\\
  O II&4369.27 & --&  -- & 33&8.75 & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 60&9.04 & --&  -- & 33&9.24 & 34&9.03\\
  O II&4414.90 &204&8.73 &123&8.71 & 68&8.12 & 40&8.27 & 62&8.47\\
  O II&4416.98 &150&8.68 &117&8.96 &124&9.08 & 43&8.64 & 51&8.59\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 85&9.00 & 46&8.80 & --&  -- & --&  -- & 23&8.66\\
  O II&4590.97 &171&8.88 & 91&8.74 & 91&8.79 & 46&8.87 & 36&8.38\\
  O II&4596.18 &156&8.90 &103&8.91 & 73&8.62 & 40&8.80 & 36&8.45\\
  O II&4638.86 &178&8.99 &100&8.91 & --&  -- & 40&8.75 & 46&8.64\\
  O II&4641.81 & --&  -- &124&8.70 & --&  -- & 41&8.34 & 61&8.50\\
  O II&4650.00 & --&  -- &190&8.45 & --&  -- & --&  -- & 57&7.83\\
  O II&4661.63 &198&9.01 & 99&8.81 & 52&8.23 & 34&8.55 & 40&8.44\\
  O II&4673.73 & 44&8.80 & 39&8.93 & --&  -- & --&  -- & 15&8.65\\
  O II&4676.23 &204&9.18 & 93&8.89 & --&  -- & --&  -- & 36&8.47\\
  O II&4699.00 &113&8.65 & 96&8.70 & --&  -- & --&  -- & 37&8.35\\
  O II&4705.35 &136&8.79 & 84&8.71 & --&  -- & --&  -- & 35&8.41\\
  O II&4710.00 & 42&8.89 & 57&9.38 & --&  -- & --&  -- & 18&8.95\\
 Mg II&4481.00 &230&7.21 &131&7.09 & --&  -- &184&7.32 &167&7.44\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & 50&7.64 & 34&7.51\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & 51&7.37 & 38&7.36\\
Si III&4552.62 &357&7.38 &179&7.46 &173&7.45 &111&7.51 &111&7.44\\
Si III&4567.84 &304&7.43 &144&7.41 &131&7.32 & 79&7.36 & 83&7.32\\
Si III&4574.75 &196&7.49 &104&7.53 &107&7.60 & 52&7.44 & 56&7.40\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 41&7.25 & 30&7.46 & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC4755-023}
&\multicolumn{2}{c}{NGC4755-026}&\multicolumn{2}{c}{NGC4755-029}
&\multicolumn{2}{c}{NGC4755-033}&\multicolumn{2}{c}{NGC4755-040}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &213&8.17 &212&8.08 &213&8.21 &190&8.07 &219&8.29\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 40&7.35 & --&  -- & 46&7.47 & 21&7.23 & 39&7.58\\
  N II&4447.03 & 35&7.91 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & 25&7.82 & --&  -- & 25&7.80 & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 54&7.99 & 24&7.47 & 42&7.74 & 21&7.63 & 33&7.81\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & 22&8.53 & 36&8.64\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & 18&8.57 & 36&8.94\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & 35&8.95 & 63&9.35\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & 24&8.56 & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & --&  -- & 20&8.42 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & 21&7.96 & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- & 24&8.37 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 32&8.84 & --&  -- & 35&8.88 & --&  -- & --&  --\\
  O II&4596.18 & 31&8.87 & --&  -- & 18&8.41 & --&  -- & --&  --\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4650.00 & 88&8.75 & --&  -- & 82&8.65 & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & 25&8.63 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &188&7.41 &175&6.93 &180&7.45 &233&7.09 &185&7.19\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & 75&7.42 & 51&7.62\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & 77&7.18 & 54&7.36\\
Si III&4552.62 & 84&7.51 & 85&7.46 & 81&7.49 & 62&7.44 & 62&7.40\\
Si III&4567.84 & 68&7.52 & --&  -- & 53&7.26 & 35&7.19 & 49&7.41\\
Si III&4574.75 & 33&7.30 & --&  -- & 40&7.49 & 24&7.39 & 32&7.52\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC4755-048}
&\multicolumn{2}{c}{NGC346-012}&\multicolumn{2}{c}{NGC346-021}
&\multicolumn{2}{c}{NGC346-026}&\multicolumn{2}{c}{NGC346-027}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &207&8.22 & 62&7.45 & 63&7.52 & --&  -- & --&  --\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 24&7.30 & 46&6.94 & 33&6.81 & --&  -- & $<$63&$<$7.71\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 20&7.59 & 27&6.92 & 23&6.87 & 38&7.79 & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 57&8.04 & 61&8.19 & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 34&8.02 & 34&8.11 & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & 55&7.97 & 51&8.03 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & 33&8.02 & 43&8.27 & --&  -- & --&  --\\
  O II&4069.00 & 29&8.69 &154&8.15 &130&8.19 & --&  -- & --&  --\\
  O II&4072.15 & 30&8.96 &107&8.03 & 83&8.08 & 55&8.03 & --&  --\\
  O II&4075.86 & 50&9.28 &126&8.00 & 88&7.96 & 56&7.87 & --&  --\\
  O II&4078.84 & --&  -- & 32&8.05 & 35&8.24 & --&  -- & --&  --\\
  O II&4132.80 & 15&9.08 & 45&8.11 & 39&8.10 & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & 37&7.91 & 42&8.06 & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 82&8.26 & 71&8.35 & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & 96&8.38 & 73&8.38 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & 26&8.31 & 24&8.35 & --&  -- & --&  --\\
  O II&4349.43 & --&  -- &149&8.38 & 98&8.30 & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & 81&7.98 & 66&7.98 & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 80&8.15 & 67&8.21 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & 17&8.08 & 12&7.91 & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- &129&8.17 &104&8.21 & --&  -- & 67&8.14\\
  O II&4416.98 & --&  -- & 95&8.17 & 89&8.34 & --&  -- & 54&8.24\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 29&8.20 & 35&8.35 & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & 89&8.06 & 71&8.09 & --&  -- & 59&8.11\\
  O II&4596.18 & --&  -- & 79&8.08 & 70&8.16 & --&  -- & 51&8.13\\
  O II&4638.86 & --&  -- &106&8.31 & 71&8.18 & --&  -- & --&  --\\
  O II&4641.81 & --&  -- &139&8.10 &105&8.12 & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & --&  -- &196&8.12 & --&  -- & --&  --\\
  O II&4661.63 & --&  -- &113&8.28 & 78&8.19 & --&  -- & 60&8.26\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 79&8.14 & 60&8.09 & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & 73&8.07 & 59&8.04 & 27&7.91 & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &202&7.08 & 55&6.70 & 55&6.76 & 29&6.65 & 59&7.00\\
 Si II&4128.05 & 60&7.44 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & 72&7.41 & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 59&7.45 &193&6.79 &114&6.73 & 72&6.80 & 82&6.60\\
Si III&4567.84 & 35&7.22 &157&6.83 & 93&6.74 & 51&6.78 & 70&6.76\\
Si III&4574.75 & 27&7.50 & 84&6.84 & 59&6.86 & 22&6.79 & 47&7.07\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 70&6.86 & 42&6.87 &112&6.80 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-029}&\multicolumn{2}{c}{NGC346-032}
&\multicolumn{2}{c}{NGC346-037}&\multicolumn{2}{c}{NGC346-039}
&\multicolumn{2}{c}{NGC346-040}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 16&7.33 & 42&7.44 & 79&7.00 & 63&7.54 & 24&7.28\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 &$<$13&$<$6.99 &$<$25&$<$6.88 & 64&7.58 &$<$21&$<$6.59 & $<$16&$<$6.88\\
  N II&4447.03 & --&  -- & --&  -- & 25&7.49 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & 26&7.67 & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & 39&7.48 & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 26&7.81 & --&  -- & 61&8.21 & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & 44&8.32 & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & 11&7.90 & 55&8.14 & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & 37&8.21 & --&  --\\
  O II&4069.00 & 87&8.23 & 75&7.85 & 28&7.95 &141&8.31 & 85&8.05\\
  O II&4072.15 & 39&7.83 & 67&8.06 & 24&8.07 & 87&8.18 & 44&7.75\\
  O II&4075.86 & 49&7.84 & 50&7.59 & --&  -- &100&8.15 & 50&7.69\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & 40&8.37 & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & 43&8.22 & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & 48&8.16 & --&  --\\
  O II&4317.00 & 30&8.29 & 26&7.77 & --&  -- & 65&8.30 & 34&8.16\\
  O II&4319.63 & 32&8.32 & 36&7.98 & --&  -- & 72&8.41 & 35&8.17\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & 32&8.59 & 13&8.35\\
  O II&4349.43 & 35&8.16 & --&  -- & 23&8.10 &106&8.48 & --&  --\\
  O II&4351.00 & 25&7.60 & --&  -- & --&  -- & 65&7.99 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 27&8.20 & --&  -- & --&  -- & 67&8.25 & 35&8.11\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & 15&8.07 & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 29&7.95 & 62&7.96 & 19&7.76 &105&8.26 & 43&7.90\\
  O II&4416.98 & 25&8.10 & 42&7.93 & --&  -- & 75&8.23 & 37&8.06\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & 37&8.41 & --&  --\\
  O II&4590.97 & 22&7.81 & 37&7.79 & --&  -- & 76&8.18 & 28&7.69\\
  O II&4596.18 & 22&7.90 & 29&7.74 & --&  -- & 70&8.19 & 26&7.78\\
  O II&4638.86 & 22&8.04 & 49&8.13 & 16&8.06 & 73&8.25 & 30&7.96\\
  O II&4641.81 & 45&8.09 & 57&7.84 & 23&7.91 &108&8.21 & 52&7.95\\
  O II&4650.00 & 85&8.09 & --&  -- & 37&7.77 &208&8.23 & 89&7.87\\
  O II&4661.63 & 28&8.11 & 35&7.81 & --&  -- & 78&8.24 & 38&8.04\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 23&8.11 & --&  -- & --&  -- & 66&8.21 & 29&7.97\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 18&7.70 & --&  -- & --&  -- & 60&8.08 & 26&7.73\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 28&6.69 & --&  -- & 96&6.62 & 50&6.73 & 18&6.39\\
 Si II&4128.05 & --&  -- & --&  -- & 27&6.88 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & 24&6.56 & --&  -- & --&  --\\
Si III&4552.62 & 44&6.62 & 63&6.57 & 61&6.86 &105&6.68 & 47&6.43\\
Si III&4567.84 & 38&6.76 & 46&6.52 & 41&6.71 & 91&6.79 & 40&6.56\\
Si III&4574.75 & 15&6.69 & 27&6.65 & 24&6.79 & 58&6.90 & 21&6.69\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 69&6.70 & --&  -- & --&  -- & 46&6.85 & 61&6.70\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & 10&6.52\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-043}&\multicolumn{2}{c}{NGC346-044}
&\multicolumn{2}{c}{NGC346-047}&\multicolumn{2}{c}{NGC346-053}
&\multicolumn{2}{c}{NGC346-054}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 15&7.37 & 84&7.50 & 92&7.18 & 58&7.77 & 32&7.29\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$7&$<$6.75 & $<$42&$<$6.83 & 55&7.29 & $<$45&$<$7.44 & $<$20&$<$6.77\\
  N II&4447.03 & --&  -- & $<$24&$<$7.05 & 26&7.36 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & 25&7.49 & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & 18&7.52 & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & 47&7.46 & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & 20&7.32 & --&  -- & --&  --\\
  O II&3912.00 & 16&7.87 & 51&8.25 & --&  -- & --&  -- & 27&7.81\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 28&8.16 & --&  -- & --&  -- & 16&7.87\\
  O II&3954.36 & --&  -- & 46&8.16 & --&  -- & --&  -- & 21&7.70\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & 17&7.93\\
  O II&4069.00 & --&  -- & 92&8.09 & 32&7.83 &138&8.54 & 59&7.65\\
  O II&4072.15 & 42&7.94 & 81&8.32 & --&  -- & 98&8.67 & 32&7.40\\
  O II&4075.86 & 55&7.98 & 91&8.27 & 27&7.75 & 63&7.85 & 43&7.44\\
  O II&4078.84 & 17&8.22 & 29&8.29 & --&  -- & --&  -- & 11&7.62\\
  O II&4132.80 & 15&7.94 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 17&8.07 & 47&8.16 & 16&7.86 & --&  -- & 25&7.74\\
  O II&4319.63 & 22&8.19 & 52&8.24 & --&  -- & --&  -- & 29&7.83\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & 50&8.44 & 72&8.21 & --&  -- & --&  -- & 48&7.94\\
  O II&4351.00 & 16&7.44 & 39&7.92 & --&  -- & --&  -- & 36&7.70\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 23&8.18 & 45&8.03 & --&  -- & 56&8.45 & 25&7.69\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 29&8.01 & 74&8.09 & 26&7.79 & --&  -- & 42&7.66\\
  O II&4416.98 & 15&7.92 & 59&8.17 & --&  -- & --&  -- & 36&7.83\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 &  8&7.41 & 45&7.99 & --&  -- & --&  -- & 37&7.77\\
  O II&4596.18 & 15&7.81 & 40&8.00 & --&  -- & --&  -- & 31&7.77\\
  O II&4638.86 & 25&8.18 & 58&8.24 & 15&7.82 & 73&8.57 & 34&7.85\\
  O II&4641.81 & --&  -- & 72&7.98 & 25&7.76 & 82&8.27 & 48&7.69\\
  O II&4650.00 & 89&8.22 & --&  -- & 50&7.78 & --&  -- & --&  --\\
  O II&4661.63 & 28&8.19 & 48&8.01 & --&  -- & 62&8.34 & 33&7.76\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & 14&8.19\\
  O II&4676.23 & 22&8.17 & 47&8.12 & --&  -- & 63&8.47 & 33&7.87\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & 23&7.55\\
  O II&4705.35 & 18&7.74 & 37&7.96 & --&  -- & --&  -- & 29&7.65\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 35&6.83 & 62&6.66 & 94&6.74 & 43&6.84 & 25&6.45\\
 Si II&4128.05 & --&  -- & --&  -- & 19&6.75 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & 23&6.66 & --&  -- & --&  --\\
Si III&4552.62 & 43&6.72 &101&6.62 & 75&6.93 & 74&6.80 & 48&6.27\\
Si III&4567.84 & 32&6.73 & 86&6.70 & 50&6.74 & --&  -- & 42&6.42\\
Si III&4574.75 & 11&6.63 & 65&6.97 & 25&6.65 & --&  -- & 23&6.53\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 83&7.02 & --&  -- & --&  -- & --&  -- & 26&6.44\\
 Si IV&4212.00 & 15&6.55 & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-055}&\multicolumn{2}{c}{NGC346-056}
&\multicolumn{2}{c}{NGC346-057}&\multicolumn{2}{c}{NGC346-058}
&\multicolumn{2}{c}{NGC346-062}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 40&7.45 & 14&7.15 & 91&7.16 & --&  -- & 32&7.35\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$40&$<$7.25 & 33&7.47 & $<$25&$<$6.71 & $<$70&$<$7.56 & 36&7.20\\
  N II&4447.03 & --&  -- & 15&7.31 & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 21&7.43 & --&  -- & --&  -- & 29&7.34\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & 10&7.29\\
  O II&3912.00 & --&  -- & 20&7.86 & --&  -- & --&  -- & 31&7.86\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & 17&7.90\\
  O II&3954.36 & 38&8.02 & --&  -- & --&  -- & --&  -- & 28&7.84\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- &  9&7.61\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & --&  -- & 93&7.90\\
  O II&4072.15 & --&  -- & 52&8.02 & --&  -- & --&  -- & 73&7.91\\
  O II&4075.86 & --&  -- & 54&7.87 & --&  -- & --&  -- & 82&7.84\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 20&8.09 & --&  -- & 38&7.97 & 28&7.90\\
  O II&4319.63 & --&  -- & 24&8.19 & --&  -- & 37&7.95 & 33&7.98\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & 50&8.34 & --&  -- & --&  -- & 68&8.12\\
  O II&4351.00 & --&  -- & 25&7.56 & --&  -- & --&  -- & 28&7.45\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 23&8.10 & --&  -- & --&  -- & 38&7.98\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 69&8.02 & 32&7.96 & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & 47&8.01 & 21&7.97 & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 67&8.15 & 26&7.84 & --&  -- & --&  -- & 42&7.78\\
  O II&4596.18 & 53&8.07 & 21&7.85 & --&  -- & --&  -- & 38&7.84\\
  O II&4638.86 & 58&8.20 & 25&8.09 & --&  -- & --&  -- & 50&8.07\\
  O II&4641.81 & 97&8.23 & --&  -- & --&  -- & --&  -- & 93&8.11\\
  O II&4650.00 & --&  -- & 90&8.11 & 79&8.17 & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & 38&8.26 & 28&8.22 & 84&8.32 & 60&8.12\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 23&8.07 & --&  -- & --&  -- & 42&8.02\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & 43&7.91\\
  O II&4705.35 & --&  -- & 24&7.82 & --&  -- & --&  -- & 49&7.96\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 30&6.57 & 37&6.81 & 77&6.53 & --&  -- & 41&6.75\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 76&6.58 & 58&6.73 & 65&6.68 & 85&6.53 &117&6.89\\
Si III&4567.84 & 73&6.83 & 47&6.82 & 63&6.91 & 83&6.79 & 87&6.87\\
Si III&4574.75 & 45&7.00 & 20&6.77 & 32&6.83 & 58&7.07 & 33&6.71\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 96&7.02 & --&  -- & --&  -- & 99&6.99\\
 Si IV&4212.00 & --&  -- & 12&6.48 & --&  -- & --&  -- & 14&6.79\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-070}&\multicolumn{2}{c}{NGC346-074}
&\multicolumn{2}{c}{NGC346-075}&\multicolumn{2}{c}{NGC346-079}
&\multicolumn{2}{c}{NGC346-080}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & --&  -- & 59&6.92 & 59&7.56 & --&  -- & --&  --\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$50&$<$7.50 & 29&7.43 & $<$15&$<$6.48 & $<$90&$<$7.88 &$<$100&$<$7.85\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 19&7.57 & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & 42&8.04 & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & 17&7.87 & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & 37&7.99 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & 31&8.25 & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & 96&7.99 & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & --&  -- & 69&8.00 & --&  -- & --&  --\\
  O II&4075.86 & --&  -- & --&  -- & 79&7.97 & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & 42&8.26 & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & 42&8.11 & --&  -- & --&  --\\
  O II&4317.00 & 26&7.90 & --&  -- & 48&8.12 & --&  -- & --&  --\\
  O II&4319.63 & 40&8.15 & --&  -- & 49&8.14 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & 22&8.44 & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & 69&8.19 & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & 44&7.87 & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & 39&7.89 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & 14&8.07 & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & 76&8.04 & --&  -- & 85&8.18\\
  O II&4416.98 & --&  -- & --&  -- & 58&8.09 & --&  -- & 62&8.18\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & 21&8.15 & --&  -- & --&  --\\
  O II&4590.97 & 41&7.86 & --&  -- & 49&7.93 & --&  -- & --&  --\\
  O II&4596.18 & 36&7.89 & --&  -- & 47&8.00 & --&  -- & --&  --\\
  O II&4638.86 & 52&8.20 & --&  -- & 53&8.11 & --&  -- & 68&8.38\\
  O II&4641.81 & 89&8.24 & --&  -- & 75&7.99 & --&  -- & 82&8.14\\
  O II&4650.00 & --&  -- & --&  -- &140&7.98 & --&  -- &191&8.39\\
  O II&4661.63 & 45&8.03 & --&  -- & 53&8.05 & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & 47&8.07 & --&  -- & --&  --\\
  O II&4699.00 & 44&7.95 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 32&7.77 & --&  -- & 43&7.88 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 39&6.77 &134&6.53 & 57&6.88 & --&  -- & --&  --\\
 Si II&4128.05 & --&  -- & 49&6.94 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 51&6.73 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 77&6.71 & 29&6.82 & 86&6.68 & 88&6.83 & 87&6.76\\
Si III&4567.84 & 68&6.88 & --&  -- & 73&6.77 & --&  -- & --&  --\\
Si III&4574.75 & --&  -- & --&  -- & 51&6.98 & --&  -- & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & 34&6.95 & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-081}&\multicolumn{2}{c}{NGC346-082}
&\multicolumn{2}{c}{NGC346-083}&\multicolumn{2}{c}{NGC346-084}
&\multicolumn{2}{c}{NGC346-088}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 55&7.02 & 87&7.30 & --&  -- & 54&7.48 & 80&7.78\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$80&$<$7.52 & $<$65&$<$7.55 & $<$90&$<$7.73 & $<$40&$<$7.06 & $<$35&$<$6.94\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & --&  -- &108&7.97\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & --&  -- & 69&7.83\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & 33&8.19\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & --&  -- & --&  -- & 42&7.92\\
  O II&4319.63 & --&  -- & --&  -- & --&  -- & --&  -- & 59&8.17\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & --&  -- & 56&8.05\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & --&  -- & --&  -- & 73&7.89\\
  O II&4416.98 & --&  -- & --&  -- & --&  -- & --&  -- & 56&7.95\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & --&  -- & --&  -- & 48&7.97 & 59&7.95\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & 25&7.62 & 50&7.94\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & 23&7.56 & 55&8.00\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & 52&7.74 & 82&7.89\\
  O II&4650.00 & 75&7.91 & 46&7.76 & --&  -- &112&7.85 &202&8.15\\
  O II&4661.63 & --&  -- & --&  -- & --&  -- & --&  -- & 68&8.09\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & 47&7.85\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & --&  -- & 64&6.56 & --&  -- & --&  -- & 58&6.85\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 81&6.78 & 60&6.83 & 92&6.80 & 73&6.63 &109&6.71\\
Si III&4567.84 & --&  -- & 45&6.77 & --&  -- & 52&6.52 & 94&6.82\\
Si III&4574.75 & --&  -- & --&  -- & --&  -- & --&  -- & 61&6.97\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-092}&\multicolumn{2}{c}{NGC346-094}
&\multicolumn{2}{c}{NGC346-098}&\multicolumn{2}{c}{NGC346-099}
&\multicolumn{2}{c}{NGC346-100}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 73&7.72 & 63&7.68 & 76&7.63 & 91&7.13 & 72&7.56\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$80&$<$7.52 & 57&7.34 & 38&6.94 & $<$30&$<$7.14 & $<$65&$<$7.41\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & 59&8.21 & 37&8.01 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- &125&8.08 & 84&7.96 & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & 79&7.93 & 51&7.79 & --&  -- & --&  --\\
  O II&4075.86 & --&  -- &126&8.24 & 54&7.66 & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 69&8.34 & 23&7.63 & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & 56&8.18 & 30&7.80 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- &101&8.35 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & 53&7.80 & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 62&8.18 & 32&7.79 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 85&8.03 & 72&7.92 & 49&7.73 & --&  -- & --&  --\\
  O II&4416.98 & 73&8.17 & 60&8.04 & 53&8.08 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & 62&7.98 & 32&7.69 & --&  -- & --&  --\\
  O II&4596.18 & --&  -- & 55&8.00 & 21&7.54 & --&  -- & --&  --\\
  O II&4638.86 & 85&8.38 & 69&8.20 & 36&7.86 & --&  -- & --&  --\\
  O II&4641.81 & 73&7.81 & 96&8.04 & 55&7.78 & --&  -- & --&  --\\
  O II&4650.00 &183&8.06 & --&  -- &105&7.78 & --&  -- &137&8.21\\
  O II&4661.63 & 66&8.07 & 69&8.12 & 35&7.78 & --&  -- & 32&7.83\\
  O II&4673.73 & --&  -- & --&  -- & 16&8.23 & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 55&8.09 & 30&7.79 & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & 27&7.64 & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & 77&8.20 & 25&7.59 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & --&  -- & 46&6.75 & 74&6.99 &100&6.47 & --&  --\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &113&6.80 &109&6.69 & 84&6.70 & 49&6.79 & 66&6.57\\
Si III&4567.84 & --&  -- & 99&6.88 & 70&6.75 & --&  -- & --&  --\\
Si III&4574.75 & --&  -- & 47&6.83 & 45&6.86 & --&  -- & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 64&6.78 & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-101}&\multicolumn{2}{c}{NGC346-102}
&\multicolumn{2}{c}{NGC346-103}&\multicolumn{2}{c}{NGC346-104}
&\multicolumn{2}{c}{NGC346-106}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 42&7.33 & 50&6.88 & 26&7.23 & --&  -- & --&  --\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 20&6.63 & $<$15&$<$6.97 & 53&7.48 & $<$20&$<$7.20 & $<$70&$<$7.51\\
  N II&4447.03 & --&  -- & --&  -- & 43&7.75 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & 19&7.63 & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & 11&7.58 & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & 36&7.48 & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & 16&7.88 & --&  -- & --&  --\\
  O II&3954.36 & 17&7.54 & --&  -- & 35&8.00 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 41&7.39 & --&  -- & 93&8.00 & --&  -- & --&  --\\
  O II&4072.15 & 35&7.45 & --&  -- & 49&7.71 & 24&7.46 & --&  --\\
  O II&4075.86 & 36&7.30 & --&  -- & 92&8.20 & --&  -- & --&  --\\
  O II&4078.84 & 11&7.59 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & 35&8.02 & 15&7.87 & --&  --\\
  O II&4319.63 & --&  -- & --&  -- & 45&8.19 & 14&7.85 & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & 61&8.14 & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & 39&7.68 & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & 30&7.87 & 25&8.06 & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 38&7.54 & --&  -- & 52&7.86 & --&  -- & 60&7.87\\
  O II&4416.98 & --&  -- & --&  -- & 47&8.05 & --&  -- & 50&8.00\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 18&7.34 & --&  -- & 45&7.88 & 16&7.54 & --&  --\\
  O II&4596.18 & 20&7.50 & --&  -- & 48&8.04 & 11&7.49 & --&  --\\
  O II&4638.86 & 22&7.54 & --&  -- & 39&7.95 & 22&7.94 & 47&8.04\\
  O II&4641.81 & 42&7.57 & --&  -- & 86&8.20 & 12&7.37 & 74&8.05\\
  O II&4650.00 & 85&7.61 & 31&8.41 &134&8.01 & 70&7.86 &200&8.50\\
  O II&4661.63 & 31&7.69 & --&  -- & 43&7.96 & 13&7.64 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & 36&7.97 & 19&7.91 & --&  --\\
  O II&4699.00 & 20&7.46 & --&  -- & 35&7.80 & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & 36&7.82 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 31&6.49 & --&  -- & 44&6.82 & 21&6.51 & --&  --\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 55&6.31 & 27&6.77 & 80&6.80 & 45&6.62 & 66&6.50\\
Si III&4567.84 & 51&6.50 & 22&6.85 & 59&6.74 & 30&6.55 & --&  --\\
Si III&4574.75 & 25&6.47 & --&  -- & 34&6.85 & 10&6.43 & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & 54&6.68 & 56&6.56 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & 12&6.80 & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC346-108}&\multicolumn{2}{c}{NGC346-109}
&\multicolumn{2}{c}{NGC346-114}&\multicolumn{2}{c}{NGC346-116}
&\multicolumn{2}{c}{NGC330-002}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 70&7.59 & 89&7.70 & --&  -- & 43&7.43 & 82&6.91\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$80&$<$7.42 & $<$50&$<$7.09 &$<$110&$<$7.80 & 28&6.93 & 56&7.49\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & 23&7.70\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & 18&7.62\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & 11&7.59\\
  N II&4630.54 & --&  -- & --&  -- & --&  -- & --&  -- & 36&7.55\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & 18&7.63\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & 54&8.23 & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & 17&7.86 & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & 46&8.15 & 14&8.34\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- &136&8.41 & 11&7.86\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & 68&8.05 & 13&8.01\\
  O II&4075.86 & --&  -- & 58&7.69 & --&  -- & --&  -- & 15&7.91\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- &  3&7.99\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & 34&8.13 & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & 45&8.17 & --&  --\\
  O II&4317.00 & --&  -- & 34&7.91 & --&  -- & 44&8.10 &  8&8.06\\
  O II&4319.63 & --&  -- & 32&7.87 & --&  -- & 52&8.25 & 10&8.15\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & 73&8.29 & 10&7.86\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & 48&7.87 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & 41&7.99 & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & --&  -- & 77&8.12 & 12&7.86\\
  O II&4416.98 & --&  -- & --&  -- & --&  -- & 59&8.16 & 12&8.06\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & 35&8.49 & --&  --\\
  O II&4590.97 & 60&8.03 & --&  -- & --&  -- & 58&8.10 & --&  --\\
  O II&4596.18 & 51&8.01 & --&  -- & --&  -- & 53&8.10 & --&  --\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & 56&8.18 &  5&7.81\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & 85&8.20 & 13&7.88\\
  O II&4650.00 &138&7.85 &118&7.84 & --&  -- &162&8.19 & --&  --\\
  O II&4661.63 & --&  -- & --&  -- & --&  -- & 55&8.11 &  7&7.93\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & 51&8.16 &  7&8.06\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & 45&7.88 & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & 45&7.93 & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 59&6.78 & --&  -- & --&  -- & 40&6.70 &174&6.60\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & 75&6.93\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & 84&6.81\\
Si III&4552.62 & 92&6.47 &111&6.79 &118&6.77 & 78&6.76 & 66&6.84\\
Si III&4567.84 &118&7.04 & 74&6.62 & --&  -- & 66&6.82 & 46&6.82\\
Si III&4574.75 & --&  -- & 54&6.89 & --&  -- & 38&6.86 & 20&6.79\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & 36&6.75 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-003}&\multicolumn{2}{c}{NGC330-004}
&\multicolumn{2}{c}{NGC330-005}&\multicolumn{2}{c}{NGC330-009}
&\multicolumn{2}{c}{NGC330-010}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &134&7.14 & 62&6.72 & 32&6.59 & 48&6.87 & 64&6.99\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 &150&7.62 &146&7.75 & 24&7.41 & 16&7.19 & 15&7.06\\
  N II&4447.03 & 67&7.74 & 64&7.80 & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & 51&7.67 & 63&7.86 &  6&7.51 & --&  -- & --&  --\\
  N II&4613.86 & 33&7.67 & 41&7.85 & --&  -- & --&  -- & --&  --\\
  N II&4630.54 &117&7.67 &126&7.86 & 13&7.42 &  8&7.21 & 10&7.21\\
  N II&4643.08 & 65&7.80 & 69&7.90 & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 27&8.12 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 19&8.13 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 17&7.78 & 15&7.79 & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 61&7.98 & 36&7.81 & --&  -- &  6&8.05 & --&  --\\
  O II&4072.15 & 56&7.99 & 31&7.81 & --&  -- &  9&8.44 &  4&7.75\\
  O II&4075.86 & 69&7.97 & 37&7.75 &  4&7.83 & 11&8.42 &  4&7.69\\
  O II&4078.84 &  8&7.78 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 43&8.26 & 19&7.89 & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & 45&8.30 & 22&7.98 & --&  -- & --&  -- & --&  --\\
  O II&4325.76 &  6&7.96 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & 71&8.22 & 34&7.88 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & 21&7.83 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 46&8.23 & 18&7.82 & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 70&8.10 & 41&7.89 & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & 48&8.11 & 30&7.95 & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 33&8.00 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4596.18 & 25&7.98 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4638.86 & 42&8.15 & 19&7.83 & --&  -- & --&  -- & --&  --\\
  O II&4641.81 & 82&8.14 & 40&7.84 & --&  -- & --&  -- & --&  --\\
  O II&4650.00 &173&8.23 & 79&7.87 &  8&7.82 & --&  -- &  8&7.70\\
  O II&4661.63 & 50&8.17 & 24&7.89 & --&  -- & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 43&8.21 & 16&7.83 & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & 16&7.87 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 26&8.06 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &131&6.79 &128&6.73 &192&6.58 &202&6.66 &160&6.63\\
 Si II&4128.05 & 40&6.91 & 40&6.87 & 73&6.90 & 68&6.93 & 53&6.97\\
 Si II&4130.89 & 52&6.86 & 47&6.77 & 77&6.74 & 74&6.80 & 56&6.78\\
Si III&4552.62 &184&6.77 &149&6.82 & 26&6.82 & 24&6.86 & 28&6.90\\
Si III&4567.84 &146&6.81 &113&6.82 & 18&6.79 & 15&6.76 & 19&6.84\\
Si III&4574.75 & 76&6.85 & 56&6.81 &  8&6.81 & --&  -- &  8&6.79\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-014}&\multicolumn{2}{c}{NGC330-016}
&\multicolumn{2}{c}{NGC330-017}&\multicolumn{2}{c}{NGC330-018}
&\multicolumn{2}{c}{NGC330-020}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 66&7.02 & 69&7.18 & 74&7.30 &102&7.10 & 76&6.92\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 &157&7.47 & 15&7.18 & 48&7.04 & 50&7.31 & 22&6.93\\
  N II&4447.03 & 69&7.54 & --&  -- & 24&7.12 & --&  -- & --&  --\\
  N II&4601.48 & 64&7.61 & --&  -- & 20&7.18 & --&  -- & --&  --\\
  N II&4613.86 & 35&7.52 & --&  -- & 16&7.28 & --&  -- & --&  --\\
  N II&4630.54 &112&7.46 & --&  -- & 39&7.12 & 26&7.18 & 15&7.10\\
  N II&4643.08 & --&  -- & --&  -- & 20&7.15 & --&  -- & --&  --\\
  O II&3912.00 & 39&8.00 & --&  -- & 28&7.99 & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 37&8.21 & --&  -- & 11&7.70 & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & 20&7.75 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 &129&8.16 &  4&7.89 & 53&7.84 & 34&8.13 & 17&7.96\\
  O II&4072.15 &101&8.06 & --&  -- & 26&7.50 & 21&7.99 & 11&7.85\\
  O II&4075.86 &114&7.98 &  8&8.25 & 35&7.58 & 30&8.09 & 13&7.84\\
  O II&4078.84 & 24&8.02 & --&  -- & 11&7.79 & --&  -- & --&  --\\
  O II&4132.80 & 30&8.02 & --&  -- & 15&7.82 & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 70&8.25 & --&  -- & 17&7.56 & --&  -- & --&  --\\
  O II&4319.63 & 78&8.32 & --&  -- & 22&7.75 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & 33&7.75 & 18&7.90 & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & 18&7.59 & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 70&8.17 & --&  -- & 17&7.51 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 98&8.02 & --&  -- & 25&7.41 & 27&8.05 & --&  --\\
  O II&4416.98 & 62&7.96 & --&  -- & 21&7.60 & 24&8.26 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 33&8.36 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 70&8.11 & --&  -- & 15&7.45 & --&  -- & --&  --\\
  O II&4596.18 & 62&8.14 & --&  -- & 17&7.63 & --&  -- & --&  --\\
  O II&4638.86 & 81&8.24 & --&  -- & 20&7.63 & --&  -- & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & 34&7.59 & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & --&  -- & 60&7.51 & 45&7.94 & 15&7.55\\
  O II&4661.63 & 85&8.20 & --&  -- & 20&7.56 & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 69&8.19 & --&  -- & 20&7.69 & --&  -- & --&  --\\
  O II&4699.00 & 30&7.84 & --&  -- & 13&7.45 & --&  -- & --&  --\\
  O II&4705.35 & 43&7.97 & --&  -- & 17&7.60 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 92&6.72 &199&6.69 & 46&6.47 &107&6.61 &133&6.64\\
 Si II&4128.05 & --&  -- & 63&6.96 & --&  -- & 31&6.82 & 46&6.99\\
 Si II&4130.89 & --&  -- & 65&6.75 & --&  -- & 41&6.80 & 47&6.78\\
Si III&4552.62 &247&6.78 & 22&6.84 & 77&6.75 & 63&6.81 & 44&6.77\\
Si III&4567.84 &199&6.83 & 14&6.78 & 61&6.72 & 48&6.80 & 36&6.85\\
Si III&4574.75 &107&6.88 & --&  -- & 36&6.74 & 25&6.80 & 19&6.88\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 28&6.83 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-021}&\multicolumn{2}{c}{NGC330-022}
&\multicolumn{2}{c}{NGC330-024}&\multicolumn{2}{c}{NGC330-026}
&\multicolumn{2}{c}{NGC330-027}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & --&  -- & 94&7.11 & 53&7.09 & 97&7.57 & 81&7.36\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & --&  -- & 50&7.30 & $<$20&$<$7.53 & 77&7.45 &100&7.38\\
  N II&4447.03 & --&  -- & 16&7.12 & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & 17&7.30 & --&  -- & 22&7.22 & --&  --\\
  N II&4613.86 & --&  -- & 13&7.39 & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & $<$38&$<$7.64 & 31&7.23 & --&  -- & 34&7.01 & 81&7.43\\
  N II&4643.08 & --&  -- & 19&7.35 & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & 25&7.74 & --&  -- & 43&7.61 &140&8.41\\
  O II&4072.15 & --&  -- & 20&7.78 & --&  -- & 32&7.60 & 94&8.30\\
  O II&4075.86 & --&  -- & 27&7.88 & --&  -- & 43&7.70 &104&8.23\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & 17&7.71 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 13&7.78 & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & --&  -- & --&  -- & --&  -- & 53&8.02\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & --&  -- & 52&8.10\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & 38&8.02 & --&  --\\
  O II&4641.81 & --&  -- & 20&7.69 & --&  -- & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & 40&7.70 & --&  -- & 86&7.74 &217&8.28\\
  O II&4661.63 & --&  -- & 13&7.76 & --&  -- & 29&7.76 & 78&8.29\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & 87&8.52\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 51&6.91 &110&6.85 &169&6.52 & 92&7.02 & 46&6.44\\
 Si II&4128.05 & --&  -- & 24&6.90 & 54&6.81 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 30&6.86 & 60&6.69 & --&  -- & --&  --\\
Si III&4552.62 &134&6.93 & 66&6.95 & --&  -- & 73&6.62 &145&6.76\\
Si III&4567.84 & --&  -- & 46&6.79 & --&  -- & 58&6.61 &123&6.84\\
Si III&4574.75 & --&  -- & 24&6.74 & --&  -- & 37&6.70 & 68&6.83\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & 23&6.82\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-028}&\multicolumn{2}{c}{NGC330-032}
&\multicolumn{2}{c}{NGC330-033}&\multicolumn{2}{c}{NGC330-035}
&\multicolumn{2}{c}{NGC330-036}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 88&7.84 & 33&7.37 & 86&7.74 & 70&6.94 & 75&7.18\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 76&7.44 & 43&7.33 & 44&7.07 & 39&7.19 & 65&7.12\\
  N II&4447.03 & --&  -- & 24&7.38 & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 63&7.57 & 31&7.40 & --&  -- & 31&7.33 & 52&7.22\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 65&8.17 & 25&7.78 & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 64&8.49 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 48&7.98 & 30&7.92 & --&  -- & --&  -- & 37&8.11\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 &116&7.93 & 40&7.42 & --&  -- & 27&7.92 & 61&7.89\\
  O II&4072.15 & 80&7.83 & 52&7.80 & --&  -- & --&  -- & 40&7.77\\
  O II&4075.86 & 87&7.73 & 71&7.93 & --&  -- & 31&8.16 & 45&7.69\\
  O II&4078.84 & 19&7.79 & 30&8.29 & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & 15&7.66 & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 52&8.03 & 35&8.00 & 21&7.55 & --&  -- & --&  --\\
  O II&4319.63 & 47&7.96 & 40&8.09 & 28&7.73 & --&  -- & 27&7.86\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & 65&8.24 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & 38&7.70 & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 59&8.03 & 36&7.98 & 29&7.71 & --&  -- & 23&7.69\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & 18&8.26\\
  O II&4414.90 & 85&7.94 & 56&7.91 & --&  -- & --&  -- & 48&7.84\\
  O II&4416.98 & 73&8.08 & 46&8.04 & --&  -- & --&  -- & 40&7.97\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 54&7.79 & 35&7.74 & --&  -- & --&  -- & 32&7.91\\
  O II&4596.18 & 53&7.89 & 33&7.82 & --&  -- & --&  -- & 35&8.07\\
  O II&4638.86 & 62&8.01 & 41&8.00 & --&  -- & --&  -- & 36&8.00\\
  O II&4641.81 & 92&7.88 & 64&7.95 & --&  -- & --&  -- & 52&7.84\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- &111&7.94\\
  O II&4661.63 & 61&7.93 & 46&8.02 & --&  -- & --&  -- & 40&8.00\\
  O II&4673.73 & 32&8.47 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 67&8.12 & 38&8.00 & --&  -- & --&  -- & 32&7.97\\
  O II&4699.00 & 53&7.90 & 37&7.82 & --&  -- & --&  -- & 26&7.88\\
  O II&4705.35 & 51&7.87 & 35&7.79 & --&  -- & --&  -- & 32&8.02\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 59&6.86 & 41&6.80 & 96&7.26 & 89&6.68 & 55&6.45\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &119&6.57 & 65&6.65 & 70&6.52 & 44&6.68 &111&6.72\\
Si III&4567.84 &106&6.75 & 59&6.82 & 73&6.85 & 38&6.78 & 84&6.69\\
Si III&4574.75 & 79&7.08 & 31&6.84 & 49&6.97 & 18&6.63 & 63&6.96\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 49&6.77 & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-038}&\multicolumn{2}{c}{NGC330-039}
&\multicolumn{2}{c}{NGC330-040}&\multicolumn{2}{c}{NGC330-041}
&\multicolumn{2}{c}{NGC330-042}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 66&7.67 & --&  -- &105&7.39 & 53&7.86 & 48&7.33\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$45&$<$7.16 & $<$35&$<$7.61 & --&  -- & --&  -- & 59&7.22\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & 28&7.21\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & 16&7.14\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & 11&7.19\\
  N II&4630.54 & --&  -- & --&  -- & $<$45&$<$7.12 & 35&7.73 & 37&7.16\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & 17&7.16\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 44&8.33 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 55&8.15 & --&  -- & --&  -- & --&  -- & 25&7.68\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & --&  -- & 65&7.68\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & --&  -- & 48&7.69\\
  O II&4075.86 & --&  -- & --&  -- & 76&8.12 & 77&8.06 & 53&7.59\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & 34&8.52 & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 68&8.37 & --&  -- & --&  -- & 37&8.33 & 29&7.72\\
  O II&4319.63 & 70&8.40 & --&  -- & --&  -- & 35&8.30 & 31&7.77\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & 46&7.77\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & 27&7.52\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 50&8.02 & --&  -- & --&  -- & --&  -- & 26&7.60\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &116&8.40 & --&  -- & 77&8.20 & --&  -- & 39&7.52\\
  O II&4416.98 & 89&8.41 & --&  -- & 79&8.50 & --&  -- & 66&8.23\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & --&  -- & --&  -- & --&  -- & 35&7.67\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & --&  -- & 35&7.79\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & 55&8.46 & 39&7.83\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & 72&8.28 & 66&7.85\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & 65&8.08 & --&  -- & --&  -- & --&  -- & 45&7.87\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & 32&7.75\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & 48&8.17 & 26&7.60\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & 34&7.76\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 50&6.81 & --&  -- &100&6.81 & --&  -- & 64&6.88\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &104&6.85 & 48&6.45 &129&6.81 & 67&6.77 & 98&6.81\\
Si III&4567.84 & 75&6.72 & 52&6.82 &115&6.95 & --&  -- & 84&6.88\\
Si III&4574.75 & --&  -- & 35&7.15 & --&  -- & --&  -- & 44&6.77\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & 28&6.83\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-045}&\multicolumn{2}{c}{NGC330-047}
&\multicolumn{2}{c}{NGC330-048}&\multicolumn{2}{c}{NGC330-049}
&\multicolumn{2}{c}{NGC330-051}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 77&6.96 & 54&7.47 & 39&7.42 & --&  -- & --&  --\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$50&$<$7.28 & 20&6.61 & $<$35&$<$7.10 & 25&6.69 & $<$60&$<$7.20\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 20&6.91 & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 50&8.19 & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & 56&8.55 & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & 45&8.14 & 63&8.30 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & 24&8.07 & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & 88&7.97 &126&8.14 & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & 52&7.79 & 54&7.67 & --&  -- & --&  --\\
  O II&4075.86 & --&  -- & 65&7.84 & 75&7.77 & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & 22&8.03 & 27&8.10 & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & 34&8.14 & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 51&8.22 & 48&8.13 & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & 54&8.28 & 53&8.20 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & 16&8.23 & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & 62&8.14 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & 46&7.90 & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 23&8.29 & 47&8.09 & 41&7.95 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & 78&8.13 & 84&8.09 & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & 59&8.17 & 59&8.09 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & 51&8.01 & 68&8.09 & --&  -- & --&  --\\
  O II&4596.18 & --&  -- & 47&8.03 & 53&8.01 & --&  -- & --&  --\\
  O II&4638.86 & --&  -- & 49&8.07 & 70&8.27 & --&  -- & --&  --\\
  O II&4641.81 & --&  -- & 79&8.12 &108&8.22 & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- &216&8.33\\
  O II&4661.63 & --&  -- & 53&8.07 & 78&8.28 & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 53&8.20 & 63&8.24 & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & 46&7.90 & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & 45&7.95 & 57&8.02 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & --&  -- & 37&6.57 & --&  -- & --&  -- & --&  --\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 74&6.85 & 76&6.66 &106&6.78 & --&  -- &118&6.80\\
Si III&4567.84 & --&  -- & 71&6.84 & 72&6.66 & --&  -- & --&  --\\
Si III&4574.75 & --&  -- & 49&7.00 & 53&7.00 & --&  -- & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 28&6.84 & --&  -- & 73&6.86 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-053}&\multicolumn{2}{c}{NGC330-055}
&\multicolumn{2}{c}{NGC330-056}&\multicolumn{2}{c}{NGC330-057}
&\multicolumn{2}{c}{NGC330-059}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 48&7.54 & --&  -- & 84&7.25 & --&  -- &103&7.17\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$30&$<$7.04 & 90&8.06 & $<$45&$<$6.93 & $<$65&$<$7.48 & 55&7.27\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 &135&8.14 & --&  -- &116&8.59 & 90&7.87 & --&  --\\
  O II&4072.15 & 78&7.88 & --&  -- & 73&8.39 & 89&8.12 & --&  --\\
  O II&4075.86 &109&7.99 & --&  -- & 87&8.40 & 72&7.73 & --&  --\\
  O II&4078.84 & 34&8.22 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 41&8.01 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & 50&8.12 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 52&7.87 & --&  -- & 61&8.54 & --&  -- & --&  --\\
  O II&4596.18 & --&  -- & --&  -- & 67&8.71 & --&  -- & --&  --\\
  O II&4638.86 & --&  -- & --&  -- & 53&8.42 & --&  -- & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & 92&8.45 & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & --&  -- &178&8.49 & --&  -- & --&  --\\
  O II&4661.63 & 81&8.24 & --&  -- & 80&8.71 & 80&8.30 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 50&7.91 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 64&6.97 & --&  -- & 72&6.55 & 63&6.96 & --&  --\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &129&6.84 & --&  -- &102&6.66 & --&  -- & 80&6.80\\
Si III&4567.84 & --&  -- & --&  -- & 79&6.68 & --&  -- & --&  --\\
Si III&4574.75 & --&  -- & --&  -- & 68&7.09 & --&  -- & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-066}&\multicolumn{2}{c}{NGC330-067}
&\multicolumn{2}{c}{NGC330-069}&\multicolumn{2}{c}{NGC330-072}
&\multicolumn{2}{c}{NGC330-074}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 84&7.08 & 92&7.15 &114&7.30 & 58&7.67 & 23&7.42\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$70&$<$7.77 & 55&7.17 & $<$90&$<$7.91 & $<$45&$<$7.30 & 25&7.26\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 51&7.40 & --&  -- & --&  -- & 31&7.65\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- &125&8.15 & 77&8.00\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & 52&7.66 & 45&7.80\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & 67&7.69 & 49&7.69\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & --&  -- & 57&8.27 & --&  --\\
  O II&4319.63 & --&  -- & --&  -- & --&  -- & 49&8.17 & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & 46&8.19\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & 38&7.79\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & 39&8.00 & --&  -- & 81&8.09 & --&  --\\
  O II&4416.98 & --&  -- & 44&8.36 & --&  -- & 84&8.38 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & --&  -- & --&  -- & --&  -- & 26&7.78\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & --&  -- & 24&7.85\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & 60&7.86 & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & 44&8.45 & --&  -- & 74&8.27 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & 71&8.16 & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & --&  -- & --&  -- &144&6.88 & 62&6.99 & 38&6.81\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & --&  -- & 91&6.73 & --&  -- & 95&6.71 & 75&6.87\\
Si III&4567.84 & --&  -- & 77&6.84 & --&  -- & 72&6.72 & 49&6.77\\
Si III&4574.75 & --&  -- & --&  -- & --&  -- & 50&7.01 & 24&6.85\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & 91&6.83\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-079}&\multicolumn{2}{c}{NGC330-083}
&\multicolumn{2}{c}{NGC330-086}&\multicolumn{2}{c}{NGC330-095}
&\multicolumn{2}{c}{NGC330-097}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &111&7.29 & 91&7.09 & 76&7.06 &107&7.25 & 80&7.76\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$80&$<$7.69 & $<$60&$<$7.66 & $<$60&$<$7.33 & $<$25&$<$6.95 & 88&7.53\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & --&  -- & --&  -- & 74&7.66\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & 40&8.42 & --&  --\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & --&  -- & --&  -- & 88&8.34\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & --&  -- & --&  -- & --&  -- & 99&8.28\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & --&  -- & 66&8.06\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & --&  -- & 74&8.15\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & --&  -- &142&8.28\\
  O II&4650.00 & --&  -- & --&  -- & 51&7.88 & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & --&  -- & --&  -- & --&  -- &101&8.32\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & --&  -- & --&  -- & --&  -- & 75&6.33 & --&  --\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & --&  -- & --&  -- & 77&6.77 & 51&6.72 &150&6.88\\
Si III&4567.84 & --&  -- & --&  -- & --&  -- & 42&6.81 &104&6.75\\
Si III&4574.75 & --&  -- & --&  -- & --&  -- & 24&6.90 & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-101}&\multicolumn{2}{c}{NGC330-107}
&\multicolumn{2}{c}{NGC330-108}&\multicolumn{2}{c}{NGC330-109}
&\multicolumn{2}{c}{NGC330-110}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &102&7.27 & 82&7.16 & --&  -- & --&  -- & 62&7.10\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 37&7.07 & $<$30&$<$7.42 & --&  -- & --&  -- & 60&7.03\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & --&  -- & --&  -- & 76&7.42\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & --&  -- &126&8.49\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & --&  -- & 72&8.18\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & --&  -- & 97&8.27\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 25&8.37 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 25&8.31 & --&  -- & --&  -- & --&  -- & 58&8.32\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & --&  -- & 50&8.32\\
  O II&4638.86 & 26&8.39 & --&  -- & --&  -- & --&  -- & 47&8.19\\
  O II&4641.81 & 40&8.31 & --&  -- & --&  -- & --&  -- & 79&8.12\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & 55&8.35\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & 77&8.64\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 86&6.61 &154&6.64 &226&6.77 &127&6.74 & 72&6.55\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 69&6.93 & 30&6.78 & --&  -- & --&  -- &156&6.86\\
Si III&4567.84 & 44&6.73 & --&  -- & --&  -- & --&  -- &110&6.78\\
Si III&4574.75 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-114}&\multicolumn{2}{c}{NGC330-116}
&\multicolumn{2}{c}{NGC330-120}&\multicolumn{2}{c}{NGC330-123}
&\multicolumn{2}{c}{NGC330-124}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 83&7.53 &118&7.37 & 64&6.90 & --&  -- & 54&7.71\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 53&7.08 & 34&7.05 & $<$76&$<$7.85 & --&  -- & 38&7.36\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 51&7.31 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & 36&7.57 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 68&7.92 & 56&8.51 & --&  -- & --&  -- & 50&7.62\\
  O II&4072.15 & 59&8.08 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4075.86 & 56&7.84 & 48&8.50 & --&  -- & --&  -- & 55&7.70\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 51&8.35 & 19&8.24 & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & 29&7.89 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & 62&8.27 & --&  -- & --&  -- & --&  -- & 39&7.94\\
  O II&4351.00 & 23&7.74 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 25&7.74 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 51&7.86 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4416.98 & 52&8.16 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 47&8.14 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4596.18 & 44&8.19 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4638.86 & 39&8.03 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4641.81 & 59&7.94 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4650.00 &110&7.92 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & 32&7.83 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 39&8.09 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 33&7.94 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 94&6.97 &111&6.70 & --&  -- & 24&6.71 & 36&6.75\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 99&6.75 & 47&6.55 & --&  -- & --&  -- & 76&6.83\\
Si III&4567.84 & 90&6.90 & 48&6.82 & --&  -- & --&  -- & 52&6.73\\
Si III&4574.75 & 48&6.84 & 35&7.08 & --&  -- & --&  -- & 33&6.96\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & 65&6.69 & 67&6.84\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC330-125}&\multicolumn{2}{c}{N11-001}
&\multicolumn{2}{c}{N11-002}&\multicolumn{2}{c}{N11-003}
&\multicolumn{2}{c}{N11-008}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 68&7.14 &146&7.32 &190&7.38 & 79&7.64 & 84&7.76\\
  N II&3955.85 & --&  -- & --&  -- & 42&8.01 & --&  -- & --&  --\\
  N II&3995.00 & 70&7.28 &269&8.20 &164&7.95 & 48&7.09 &122&7.79\\
  N II&4447.03 & --&  -- &111&7.96 & 66&7.91 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- &137&8.24 & 67&7.99 & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & 96&8.21 & 55&8.09 & --&  -- & 35&7.92\\
  N II&4630.54 & 50&7.30 &269&8.39 &145&8.07 & --&  -- &108&7.82\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 32&8.02 & --&  -- & 80&8.28 & 76&8.27\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & 18&8.34 & 62&8.38 & 46&8.29\\
  O II&3954.36 & --&  -- & --&  -- & 18&8.03 & 84&8.21 & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & 61&8.43\\
  O II&4069.00 & 83&8.33 & 79&7.97 & 48&8.14 &217&8.46 &199&8.38\\
  O II&4072.15 & 49&8.12 & 89&8.19 & 50&8.24 &166&8.38 &146&8.24\\
  O II&4075.86 & 74&8.35 & 97&8.09 & 60&8.21 &193&8.34 &175&8.20\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & 33&8.11 & 29&8.10\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & 56&8.35 & 61&8.46\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 58&8.28 & 40&8.51 & --&  -- & --&  --\\
  O II&4319.63 & --&  -- & 74&8.45 & 50&8.68 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & 14&8.63 & 32&8.53 & --&  --\\
  O II&4349.43 & --&  -- &113&8.41 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 64&8.27 & 36&8.36 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 73&8.37 & 97&8.19 & 53&8.22 &210&8.49 &153&8.32\\
  O II&4416.98 & 26&7.83 & 48&7.94 & 39&8.26 &151&8.46 &113&8.36\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & 41&8.52\\
  O II&4590.97 & --&  -- & 70&8.24 & 32&8.28 &149&8.36 &117&8.17\\
  O II&4596.18 & --&  -- & --&  -- & 27&8.30 &101&8.18 & 99&8.19\\
  O II&4638.86 & --&  -- & 97&8.55 & --&  -- & --&  -- & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & --&  -- &148&8.47 & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & 87&8.39 & --&  -- &186&8.67 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 57&8.63 & 58&8.24 & 19&8.07 &122&8.48 & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & 65&8.02 & 30&7.72\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & 74&8.08 & 78&8.13\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 49&6.35 &179&7.12 &246&7.07 & 81&7.07 & 83&7.12\\
 Si II&4128.05 & --&  -- & 54&7.30 &100&7.35 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 57&7.13 &120&7.28 & --&  -- & --&  --\\
Si III&4552.62 &128&7.08 &275&7.18 &184&7.13 &343&7.20 &315&7.18\\
Si III&4567.84 & 73&6.73 &231&7.23 &149&7.17 &255&7.10 &241&7.16\\
Si III&4574.75 & 33&6.61 &130&7.19 & 88&7.25 &159&7.21 &131&7.22\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 42&7.23 & --&  -- &174&7.19 &248&7.15\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-009}&\multicolumn{2}{c}{N11-012}
&\multicolumn{2}{c}{N11-014}&\multicolumn{2}{c}{N11-015}
&\multicolumn{2}{c}{N11-016}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &187&7.41 & 94&7.35 &188&7.59 & 97&7.75 &135&7.76\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 89&7.68 &173&7.72 &202&7.93 & 60&7.14 &217&7.93\\
  N II&4447.03 & 35&7.76 & --&  -- & 74&7.69 & --&  -- & --&  --\\
  N II&4601.48 & 28&7.70 & 68&7.70 & 92&7.94 & --&  -- &107&7.99\\
  N II&4613.86 & 23&7.81 & 42&7.66 & 58&7.87 & --&  -- & 59&7.84\\
  N II&4630.54 & 67&7.77 &157&7.76 &186&8.02 & --&  -- &177&7.85\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 13&8.30 & 81&8.39 & 49&8.24 & 70&8.18 & 61&8.11\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 11&8.37 & 56&8.36 & 33&8.22 & 53&8.27 & 61&8.32\\
  O II&3954.36 & 21&8.41 & --&  -- & 49&8.12 & 79&8.18 & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & 36&8.26 & 57&8.30 & --&  --\\
  O II&4069.00 & 25&8.09 &173&8.36 &108&8.19 &182&8.28 &181&8.27\\
  O II&4072.15 & 27&8.22 &167&8.52 & 99&8.29 &156&8.36 &155&8.33\\
  O II&4075.86 & 40&8.34 &178&8.40 &106&8.17 &178&8.31 &161&8.17\\
  O II&4078.84 & --&  -- & 25&8.02 & 21&8.08 & 34&8.08 & --&  --\\
  O II&4132.80 & --&  -- & 42&8.22 & 25&8.06 & 59&8.32 & 35&8.02\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & 39&8.10 & --&  -- & --&  -- & 39&7.99\\
  O II&4317.00 & 23&8.48 &130&8.68 & 70&8.41 & --&  -- &110&8.44\\
  O II&4319.63 & 29&8.62 &156&8.85 & 79&8.50 & --&  -- &126&8.55\\
  O II&4325.76 & --&  -- & --&  -- & 19&8.36 & --&  -- & --&  --\\
  O II&4349.43 & 34&8.36 & --&  -- &118&8.45 & --&  -- &203&8.58\\
  O II&4351.00 & --&  -- & --&  -- & 35&7.86 & 94&8.08 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 25&8.44 &126&8.56 & 69&8.31 & --&  -- &143&8.56\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 37&8.33 &214&8.62 &127&8.42 &177&8.39 &184&8.39\\
  O II&4416.98 & 32&8.49 &154&8.56 & 92&8.39 &142&8.44 &136&8.37\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 &  7&8.41 & 47&8.50 & 29&8.39 & --&  -- & --&  --\\
  O II&4590.97 & 15&8.28 &129&8.38 & 66&8.18 &122&8.23 &111&8.17\\
  O II&4596.18 & --&  -- &110&8.36 & 59&8.21 &128&8.38 & --&  --\\
  O II&4638.86 & 27&8.54 & --&  -- & 77&8.37 &208&8.91 & --&  --\\
  O II&4641.81 & --&  -- & --&  -- &128&8.34 &310&8.92 & --&  --\\
  O II&4650.00 & 73&8.33 & --&  -- &307&8.58 & --&  -- & --&  --\\
  O II&4661.63 & 28&8.48 &183&8.73 & 94&8.44 &194&8.74 &167&8.55\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 23&8.48 & --&  -- & 58&8.22 &151&8.64 &105&8.32\\
  O II&4699.00 & --&  -- & 63&8.09 & --&  -- & 57&7.92 & --&  --\\
  O II&4705.35 & 12&8.27 & 79&8.21 & 45&8.09 & 97&8.22 & 86&8.16\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &261&6.95 &103&7.02 &175&7.16 & 83&7.01 &144&7.27\\
 Si II&4128.05 &111&7.24 & --&  -- & 44&7.25 & --&  -- & --&  --\\
 Si II&4130.89 &120&7.11 & --&  -- & 43&7.03 & --&  -- & --&  --\\
Si III&4552.62 &129&7.19 &336&7.17 &262&7.19 &304&7.21 &342&7.21\\
Si III&4567.84 & 91&7.12 &269&7.14 &213&7.19 &247&7.20 &281&7.20\\
Si III&4574.75 & 51&7.19 &159&7.15 &120&7.14 &146&7.21 &152&7.10\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 84&7.14 & 25&6.76 &141&7.23 & 94&7.15\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-017}&\multicolumn{2}{c}{N11-023}
&\multicolumn{2}{c}{N11-024}&\multicolumn{2}{c}{N11-029}
&\multicolumn{2}{c}{N11-034}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &197&7.38 & 92&7.76 &123&7.65 & 55&7.81 &142&8.10\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 &143&7.79 & 54&7.16 &196&7.80 & 19&7.10 & 61&7.22\\
  N II&4447.03 & 59&7.79 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & 60&7.87 & --&  -- & 98&7.90 & --&  -- & --&  --\\
  N II&4613.86 & 45&7.92 & --&  -- & 66&7.89 & --&  -- & --&  --\\
  N II&4630.54 &127&7.93 & --&  -- &173&7.82 & --&  -- & 27&7.02\\
  N II&4643.08 & 73&8.01 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- &101&8.45 & 73&8.22 & --&  -- & 95&8.34\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 21&8.35 & 53&8.33 & 51&8.23 & 16&8.06 & 77&8.50\\
  O II&3954.36 & 26&8.15 & 99&8.36 & --&  -- & 27&7.96 & 94&8.29\\
  O II&3982.71 & 16&8.22 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 62&8.26 &185&8.34 &170&8.24 & --&  -- & --&  --\\
  O II&4072.15 & 54&8.27 &150&8.31 &158&8.37 & --&  -- & --&  --\\
  O II&4075.86 & 74&8.35 &194&8.39 &176&8.30 &102&8.09 & --&  --\\
  O II&4078.84 & 11&8.13 & 45&8.33 & 37&8.14 & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & 63&8.44 & --&  -- & --&  -- & 67&8.35\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & 60&8.22 & 43&8.05 & --&  -- & --&  --\\
  O II&4317.00 & 40&8.44 & --&  -- &108&8.44 & --&  -- & --&  --\\
  O II&4319.63 & 41&8.46 & --&  -- &131&8.60 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & 30&8.40 & --&  -- & --&  --\\
  O II&4349.43 & 68&8.46 & --&  -- &185&8.51 & --&  -- & --&  --\\
  O II&4351.00 & 16&7.95 & --&  -- & 61&7.88 & 45&7.87 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 40&8.35 & --&  -- &111&8.36 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & 60&8.54\\
  O II&4414.90 & 61&8.28 &189&8.47 &184&8.41 & 79&8.37 & --&  --\\
  O II&4416.98 & 40&8.23 &144&8.49 &126&8.33 & 56&8.39 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 17&8.48 & --&  -- & 50&8.46 & --&  -- & --&  --\\
  O II&4590.97 & 34&8.30 &156&8.44 &118&8.25 & 57&8.11 &151&8.38\\
  O II&4596.18 & 32&8.38 &136&8.44 &100&8.23 & 64&8.30 &127&8.34\\
  O II&4638.86 & 46&8.47 &152&8.65 &132&8.46 & 63&8.58 & --&  --\\
  O II&4641.81 & 79&8.43 &275&8.76 & --&  -- &154&8.73 & --&  --\\
  O II&4650.00 &148&8.43 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & 52&8.48 &173&8.67 &151&8.49 & 73&8.58 &198&8.75\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 38&8.40 & --&  -- &106&8.34 & 66&8.64 & --&  --\\
  O II&4699.00 & --&  -- & 88&8.20 & --&  -- & --&  -- &107&8.25\\
  O II&4705.35 & 31&8.41 & 84&8.16 & 95&8.24 & 30&7.94 & 89&8.14\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &218&7.00 & 74&7.00 &127&7.14 & 49&6.93 &129&7.33\\
 Si II&4128.05 & 78&7.20 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & 88&7.08 & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &189&7.19 &317&7.20 &322&7.15 &159&7.15 &340&7.44\\
Si III&4567.84 &152&7.22 &245&7.16 &261&7.13 &121&7.18 &301&7.55\\
Si III&4574.75 & 79&7.16 &133&7.15 &159&7.16 & 55&7.19 &184&7.54\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- &182&7.18 & 83&7.15 &248&6.93 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-036}&\multicolumn{2}{c}{N11-037}
&\multicolumn{2}{c}{N11-039}&\multicolumn{2}{c}{N11-042}
&\multicolumn{2}{c}{N11-046}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 91&7.66 & 65&7.81 &202&8.02 & 61&7.75 & 37&7.90\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 &154&7.74 & $<$27&$<$7.17 & 53&6.89 & 18&6.92 & $<$31&$<$7.71\\
  N II&4447.03 & 80&7.74 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & 46&7.82 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 &131&7.75 & --&  -- & 37&6.94 & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 72&8.17 & 47&8.19 & 59&8.17 & 50&8.21 & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 59&8.32 & 31&8.29 & 46&8.25 & 28&8.22 & --&  --\\
  O II&3954.36 & 95&8.29 & 49&8.19 & 53&8.02 & 50&8.21 & --&  --\\
  O II&3982.71 & 58&8.30 & --&  -- & --&  -- & 31&8.27 & --&  --\\
  O II&4069.00 &166&8.17 & --&  -- & --&  -- &156&8.54 & --&  --\\
  O II&4072.15 &150&8.29 & --&  -- & --&  -- & 87&8.25 & --&  --\\
  O II&4075.86 &176&8.27 &116&8.16 & --&  -- &104&8.27 & --&  --\\
  O II&4078.84 & 36&8.10 & --&  -- & --&  -- & 22&8.13 & --&  --\\
  O II&4132.80 & 45&8.11 & --&  -- & --&  -- & 43&8.37 & 36&8.55\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & 65&8.22 & --&  -- & --&  -- & 30&7.93 & --&  --\\
  O II&4317.00 &109&8.46 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4319.63 &128&8.59 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & 35&8.49 & --&  -- & --&  -- & 28&8.84 & --&  --\\
  O II&4349.43 &204&8.65 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 &107&8.18 & --&  -- & --&  -- & 56&7.94 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 &110&8.38 & --&  -- & 55&7.97 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &186&8.42 & --&  -- & --&  -- & 89&8.31 & --&  --\\
  O II&4416.98 &146&8.45 & --&  -- & --&  -- & 72&8.40 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 50&8.46 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 &124&8.25 & --&  -- & 67&8.00 & 71&8.20 & 33&8.30\\
  O II&4596.18 &111&8.27 & 57&8.14 & 53&7.96 & --&  -- & 37&8.45\\
  O II&4638.86 &122&8.41 & --&  -- & --&  -- & 78&8.59 & --&  --\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- &130&8.65 & --&  --\\
  O II&4650.00 & --&  -- & --&  -- &329&8.49 &206&8.49 & --&  --\\
  O II&4661.63 &159&8.54 & --&  -- &101&8.32 & 82&8.55 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 &105&8.35 & --&  -- & --&  -- & 62&8.48 & --&  --\\
  O II&4699.00 & 85&8.13 & 46&8.10 & 44&7.87 & --&  -- & --&  --\\
  O II&4705.35 &102&8.25 & 58&8.17 & 43&7.85 & 66&8.25 & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 95&7.03 & 59&7.01 &186&7.40 & 59&7.00 & 52&7.10\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &294&7.17 &174&7.11 &265&7.26 &137&7.24 & 49&7.08\\
Si III&4567.84 &240&7.17 &144&7.21 &211&7.20 &110&7.25 & --&  --\\
Si III&4574.75 &140&7.17 & 68&7.21 &123&7.14 & 52&7.14 & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 &114&7.16 &227&7.03 & --&  -- &144&7.32 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-047}&\multicolumn{2}{c}{N11-054}
&\multicolumn{2}{c}{N11-059}&\multicolumn{2}{c}{N11-062}
&\multicolumn{2}{c}{N11-069}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 77&7.89 &115&7.83 & --&  -- & 48&7.61 &131&7.92\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$16&$<$6.88 & 33&6.79 & --&  -- & 30&7.20 & 46&6.94\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & 14&7.12 & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 28&6.93 & --&  -- & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 58&8.27 &104&8.44 & --&  -- & 53&8.25 &131&8.59\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 28&8.19 & 66&8.39 & 16&8.54 & 29&8.25 & 69&8.42\\
  O II&3954.36 & 46&8.13 & 96&8.30 & 19&8.34 & 50&8.26 &101&8.34\\
  O II&3982.71 & --&  -- & 68&8.40 & --&  -- & --&  -- & 75&8.47\\
  O II&4069.00 & --&  -- &188&8.31 & --&  -- &117&8.21 &234&8.53\\
  O II&4072.15 & --&  -- &156&8.38 & 65&8.46 & 73&8.06 &169&8.42\\
  O II&4075.86 &122&8.24 &211&8.55 & 57&8.20 & 84&8.01 &190&8.36\\
  O II&4078.84 & --&  -- & 54&8.39 & --&  -- & 24&8.17 & 56&8.38\\
  O II&4132.80 & 41&8.28 & 63&8.33 & --&  -- & 40&8.27 & 64&8.30\\
  O II&4156.53 & --&  -- & --&  -- & 23&9.20 & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & 51&8.09 & --&  -- & 33&7.96 & 62&8.18\\
  O II&4317.00 & --&  -- &131&8.64 & --&  -- & 51&8.40 &163&8.84\\
  O II&4319.63 & --&  -- &146&8.75 & --&  -- & 66&8.59 &146&8.71\\
  O II&4325.76 & 23&8.69 & --&  -- & --&  -- & 23&8.68 & --&  --\\
  O II&4349.43 & --&  -- &185&8.56 & --&  -- & --&  -- &143&8.29\\
  O II&4351.00 & 37&7.67 &101&8.15 & --&  -- & 53&7.93 & 68&7.88\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- &133&8.55 & --&  -- & 55&8.38 &130&8.50\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 73&8.10 &206&8.55 & --&  -- & 82&8.25 &217&8.58\\
  O II&4416.98 & 55&8.16 &148&8.48 & --&  -- & 69&8.37 &162&8.55\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 52&8.48 & --&  -- & 25&8.44 & 69&8.65\\
  O II&4590.97 & 85&8.26 &150&8.44 & --&  -- & 54&8.03 &147&8.41\\
  O II&4596.18 & 60&8.13 &135&8.44 & --&  -- & 52&8.11 &132&8.42\\
  O II&4638.86 & 65&8.41 &171&8.70 & --&  -- & 59&8.34 &172&8.69\\
  O II&4641.81 &128&8.49 &260&8.71 & --&  -- & 96&8.32 &243&8.60\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- &180&8.33 & --&  --\\
  O II&4661.63 & 74&8.42 &168&8.60 & --&  -- & 69&8.39 &190&8.71\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 70&8.49 &133&8.52 & --&  -- & 56&8.36 &105&8.33\\
  O II&4699.00 & 47&8.02 & 96&8.20 & --&  -- & 44&7.98 & 93&8.18\\
  O II&4705.35 & 67&8.20 &112&8.33 & 34&8.55 & 52&8.07 & 92&8.17\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 61&7.00 & 88&6.98 & 61&7.20 & 57&6.99 &102&7.06\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &159&7.18 &289&7.21 & 49&7.35 &117&7.14 &277&7.13\\
Si III&4567.84 &130&7.24 &227&7.14 & 49&7.59 & 98&7.21 &236&7.20\\
Si III&4574.75 & 63&7.19 &132&7.13 & --&  -- & 48&7.14 &139&7.20\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 &169&7.19 &105&7.14 & --&  -- &115&7.18 &105&7.18\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-070}&\multicolumn{2}{c}{N11-072}
&\multicolumn{2}{c}{N11-075}&\multicolumn{2}{c}{N11-077}
&\multicolumn{2}{c}{N11-079}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &132&7.48 & 74&7.82 &147&7.74 &139&7.66 & 43&7.74\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 24&6.75 & 52&7.41 &133&7.84 & 46&6.92 & 13&7.01\\
  N II&4447.03 & --&  -- & 25&7.35 & 76&7.82 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & 85&8.16 & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 20&6.95 & 34&7.38 &127&8.05 & 36&7.00 & 12&7.20\\
  N II&4643.08 & --&  -- & --&  -- & 84&8.12 & --&  -- & --&  --\\
  O II&3912.00 & 26&8.37 & 60&8.26 & 41&8.14 & 56&8.45 & 29&8.11\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 38&8.33 & 29&8.18 & 41&8.51 & 15&8.11\\
  O II&3954.36 & --&  -- & 61&8.30 & 40&8.09 & 50&8.34 & 22&8.00\\
  O II&3982.71 & --&  -- & 35&8.28 & 24&8.10 & --&  -- & 14&8.09\\
  O II&4069.00 & 43&8.15 & --&  -- & 91&8.12 &141&8.74 &117&8.52\\
  O II&4072.15 & 32&8.21 & 92&8.23 & 60&8.03 & 67&8.28 & 47&7.99\\
  O II&4075.86 & 46&8.43 &101&8.13 & 66&7.96 &102&8.65 & 48&7.82\\
  O II&4078.84 & --&  -- & 30&8.24 & 20&8.08 & 26&8.32 & --&  --\\
  O II&4132.80 & --&  -- & 43&8.28 & 29&8.13 & --&  -- & 23&8.13\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & 50&8.17 & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 23&8.22 & 59&8.42 & 52&8.28 & 70&8.69 & 29&8.33\\
  O II&4319.63 & 24&8.26 & 72&8.58 & 52&8.28 & 60&8.52 & 32&8.38\\
  O II&4325.76 & --&  -- & 40&8.94 & 21&8.46 & --&  -- & --&  --\\
  O II&4349.43 & --&  -- &109&8.63 & 78&8.33 & --&  -- & 51&8.46\\
  O II&4351.00 & --&  -- & 64&7.98 & 53&8.22 & --&  -- & 35&7.84\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 23&8.18 & 72&8.50 & 52&8.21 & 52&8.31 & 32&8.34\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 30&8.01 &105&8.33 & 74&8.13 & 79&8.31 & 36&8.03\\
  O II&4416.98 & 26&8.19 & 88&8.45 & 69&8.35 & 66&8.43 & 28&8.12\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 32&8.48 & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 23&8.22 & 77&8.19 & 47&8.07 & 65&8.46 & 31&7.95\\
  O II&4596.18 & --&  -- & --&  -- & 47&8.17 & 60&8.45 & 23&7.89\\
  O II&4638.86 & 23&8.22 & 78&8.46 & 58&8.30 & 61&8.44 & 34&8.29\\
  O II&4641.81 & 40&8.29 &123&8.46 & 85&8.20 &105&8.59 & 58&8.29\\
  O II&4650.00 & 82&8.35 &220&8.42 &152&8.15 &188&8.52 &196&8.86\\
  O II&4661.63 & 24&8.19 & 81&8.42 & 60&8.24 & 72&8.54 & 34&8.23\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & 62&8.35 & 43&8.11 & --&  -- & 26&8.19\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & 48&8.19 & 29&7.96\\
  O II&4705.35 & --&  -- & 72&8.24 & 45&8.16 & 33&8.00 & 29&7.92\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & 12&8.31\\
 Mg II&4481.00 &105&6.86 & 75&7.12 &139&7.16 &104&6.94 & 45&6.96\\
 Si II&4128.05 & --&  -- & --&  -- & 34&7.37 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & 32&7.10 & --&  -- & --&  --\\
Si III&4552.62 & 77&7.23 &141&7.20 &153&7.16 &136&7.20 & 55&6.91\\
Si III&4567.84 & 62&7.22 &114&7.21 &121&7.11 &110&7.17 & 48&7.04\\
Si III&4574.75 & 40&7.27 & 64&7.21 & 86&7.25 & 75&7.26 & 22&7.02\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- &125&7.30 & 26&7.23 & --&  -- & 60&6.51\\
 Si IV&4212.00 & --&  -- & 26&7.17 & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-083}&\multicolumn{2}{c}{N11-084}
&\multicolumn{2}{c}{N11-086}&\multicolumn{2}{c}{N11-088}
&\multicolumn{2}{c}{N11-089}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 76&7.85 & 69&7.76 & 48&7.36 & 84&7.59 &168&7.88\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 19&6.86 & $<$21&$<$6.89 & 28&6.84 & $<$49&$<$6.96 & 47&6.88\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & 14&6.81 & --&  -- & 35&6.95\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 40&8.06 & 60&8.34 & 56&8.30 & 69&8.22 & 37&8.02\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 25&8.14 & 48&8.58 & 28&8.15 & --&  -- & --&  --\\
  O II&3954.36 & 45&8.19 & 52&8.30 & 22&7.70 & 66&8.14 & 41&8.03\\
  O II&3982.71 & 32&8.31 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 &133&8.43 & --&  -- & 75&7.87 & --&  -- & --&  --\\
  O II&4072.15 & 72&8.16 & --&  -- & 50&7.80 & --&  -- & --&  --\\
  O II&4075.86 & 81&8.11 & --&  -- & 59&7.78 & --&  -- & 78&8.04\\
  O II&4078.84 & 36&8.46 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & 36&8.20 & --&  -- & --&  -- & 63&8.37 & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & 47&8.21 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & --&  -- & 49&8.20 & 83&8.34 & 57&8.29\\
  O II&4319.63 & 31&7.96 & --&  -- & 45&8.12 & 94&8.44 & 54&8.24\\
  O II&4325.76 & 26&8.66 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & 92&8.73 & --&  -- & 53&8.04 & --&  -- & --&  --\\
  O II&4351.00 & 73&8.24 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 66&8.54 & --&  -- & --&  -- & --&  -- & 38&7.89\\
  O II&4369.27 & 18&8.24 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 94&8.38 & --&  -- & 76&8.13 & --&  -- & --&  --\\
  O II&4416.98 & 80&8.51 & --&  -- & 56&8.14 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 32&8.50 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 69&8.28 & 61&8.16 & 52&8.05 &130&8.50 & 36&7.79\\
  O II&4596.18 & 72&8.40 & 52&8.11 & 47&8.06 & 92&8.27 & 38&7.93\\
  O II&4638.86 & 63&8.38 & 66&8.41 & 47&8.08 &127&8.58 & 58&8.20\\
  O II&4641.81 & 94&8.38 & 98&8.42 & 62&7.89 &188&8.54 & 81&8.06\\
  O II&4650.00 &176&8.36 & --&  -- & --&  -- & --&  -- &176&8.21\\
  O II&4661.63 & 69&8.39 & 56&8.19 & 48&8.03 &125&8.48 & 46&7.95\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 62&8.41 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & 60&8.07 & 46&7.91 & --&  -- & --&  --\\
  O II&4705.35 & 61&8.19 & 37&7.81 & --&  -- & --&  -- & 38&7.95\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 57&7.00 & 53&6.94 & 53&6.79 & 87&6.93 &157&7.30\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 86&7.00 & 82&6.95 & 74&6.66 &200&6.99 &178&7.30\\
Si III&4567.84 & 73&7.06 & 59&6.82 & 58&6.65 &206&7.32 &136&7.17\\
Si III&4574.75 & 44&7.11 & 37&6.97 & 41&6.86 &133&7.34 & 82&7.12\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 61&7.06 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-093}&\multicolumn{2}{c}{N11-095}
&\multicolumn{2}{c}{N11-097}&\multicolumn{2}{c}{N11-098}
&\multicolumn{2}{c}{N11-100}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &150&7.60 & 69&7.63 &116&7.31 &140&7.71 & 56&7.65\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 20&6.65 & 70&7.46 & 48&7.53 & 48&7.00 & 80&7.77\\
  N II&4447.03 & --&  -- & --&  -- & 29&7.77 & --&  -- & 29&7.47\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 20&6.94 & --&  -- & 42&7.75 & 35&7.04 & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 22&8.22 & --&  -- & --&  -- & 49&8.42 & 53&8.20\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & 32&8.40 & --&  --\\
  O II&3954.36 & 25&8.29 & --&  -- & --&  -- & 39&8.22 & 53&8.25\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & 33&8.31\\
  O II&4069.00 & 71&8.60 & --&  -- & --&  -- & 40&7.63 &142&8.35\\
  O II&4072.15 & 46&8.54 & --&  -- & --&  -- & 44&7.95 & 86&8.18\\
  O II&4075.86 & 58&8.64 & --&  -- & 27&8.27 & 84&8.51 & 93&8.08\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & 15&8.01 & 26&8.16\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & 24&8.14 & 27&7.98\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & 51&8.19\\
  O II&4317.00 & 32&8.48 & 81&8.62 & 15&8.19 & 47&8.38 & 70&8.54\\
  O II&4319.63 & 38&8.65 & 45&8.05 & --&  -- & 52&8.48 & 72&8.57\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & 19&8.50 & 37&8.88\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & 60&8.32 &103&8.62\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & 63&8.02\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 28&8.32 & 79&8.51 & --&  -- & 48&8.33 & 48&8.17\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & 21&8.33\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 39&8.20 & --&  -- & --&  -- & 67&8.24 & 95&8.29\\
  O II&4416.98 & 30&8.28 & --&  -- & --&  -- & 57&8.39 & 79&8.40\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & 23&8.41 & --&  --\\
  O II&4590.97 & 27&8.33 & 78&8.24 & --&  -- & 50&8.32 & 68&8.14\\
  O II&4596.18 & --&  -- & 72&8.24 & --&  -- & 43&8.26 & 61&8.17\\
  O II&4638.86 & --&  -- & --&  -- & --&  -- & 52&8.39 & 75&8.43\\
  O II&4641.81 & --&  -- & --&  -- & --&  -- & 74&8.31 &101&8.28\\
  O II&4650.00 & 94&8.44 & --&  -- & 66&8.52 &154&8.41 & --&  --\\
  O II&4661.63 & 32&8.40 & 72&8.23 & --&  -- & 51&8.31 & 82&8.44\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & 15&8.37 & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & 38&8.17 & 83&8.58\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & 42&8.17 & 58&8.05\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & 32&8.05 & 61&8.12\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &125&6.99 & 44&6.69 &154&7.14 &112&7.03 & 70&7.10\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 78&7.13 &130&7.17 & 59&7.22 &123&7.23 &122&7.16\\
Si III&4567.84 & 60&7.08 & --&  -- & 38&6.97 & 97&7.17 & 96&7.13\\
Si III&4574.75 & 43&7.26 & --&  -- & 20&6.89 & 65&7.24 & 64&7.31\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & 93&7.19\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-101}&\multicolumn{2}{c}{N11-102}
&\multicolumn{2}{c}{N11-104}&\multicolumn{2}{c}{N11-106}
&\multicolumn{2}{c}{N11-108}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 88&7.94 & 60&7.78 &114&7.96 & 44&7.66 & 48&7.83\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$28&$<$7.09 & $<$48&$<$7.58 & --&  -- & 20&7.13 & 18&7.21\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- & $<$39&$<$7.20 & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 73&8.39 & --&  -- & 68&8.35 & 46&8.26 & 39&8.26\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 34&8.29 & --&  -- & 60&8.63 & 24&8.25 & 16&8.12\\
  O II&3954.36 & 64&8.33 & --&  -- & 57&8.23 & 43&8.25 & 31&8.16\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & 24&8.26 & 22&8.32\\
  O II&4069.00 &233&8.86 & --&  -- & --&  -- &159&8.65 & --&  --\\
  O II&4072.15 &136&8.50 & --&  -- & --&  -- & 74&8.19 & 62&8.14\\
  O II&4075.86 &116&8.12 & --&  -- & 85&8.08 & 99&8.29 & 78&8.17\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & 22&8.21 & 14&8.09\\
  O II&4132.80 & 56&8.41 & --&  -- & 50&8.39 & 35&8.30 & 30&8.29\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & 28&7.94 & --&  --\\
  O II&4317.00 & 52&8.34 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4319.63 & 66&8.48 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & 30&9.00 & --&  --\\
  O II&4349.43 & 97&8.45 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & 60&7.92 & --&  -- & --&  -- & 52&7.99 & 27&7.69\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 61&8.35 & --&  -- & 67&8.36 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 87&8.16 & 85&8.45 & --&  -- & 79&8.39 & 53&8.27\\
  O II&4416.98 & 69&8.24 & 49&8.26 & --&  -- & 63&8.46 & 51&8.47\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 87&8.25 & 70&8.43 & 72&8.21 & 64&8.28 & --&  --\\
  O II&4596.18 & 62&8.12 & 43&8.10 & 57&8.08 & 52&8.24 & 37&8.16\\
  O II&4638.86 & 82&8.46 & --&  -- & 74&8.36 & 65&8.57 & 52&8.56\\
  O II&4641.81 &131&8.42 & --&  -- &107&8.35 &111&8.62 & 89&8.58\\
  O II&4650.00 & --&  -- & --&  -- &243&8.60 & --&  -- & --&  --\\
  O II&4661.63 & 78&8.36 & --&  -- & 72&8.26 & 74&8.60 & 62&8.61\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & 50&8.45 & 37&8.42\\
  O II&4699.00 & 79&8.25 & --&  -- & 55&7.96 & 58&8.22 & --&  --\\
  O II&4705.35 & 60&8.09 & --&  -- & 57&8.08 & 63&8.31 & 48&8.22\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 86&7.21 & 74&7.25 & 89&7.15 & 73&7.19 & 64&7.14\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &156&7.14 & 85&7.20 &129&7.21 &106&7.18 & 91&7.21\\
Si III&4567.84 &126&7.19 & --&  -- &108&7.22 & 87&7.24 & 66&7.17\\
Si III&4574.75 & 61&7.15 & --&  -- & 75&7.31 & 38&7.14 & 29&7.14\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 &146&7.17 & --&  -- & --&  -- &145&7.37 &148&7.43\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & 37&7.13 & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-109}&\multicolumn{2}{c}{N11-110}
&\multicolumn{2}{c}{N11-111}&\multicolumn{2}{c}{N11-114}
&\multicolumn{2}{c}{N11-115}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 82&7.75 &121&7.79 &108&7.67 & --&  -- & 89&7.63\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 55&7.24 &108&7.45 & 43&6.87 & $<$54&$<$7.92 & 34&6.82\\
  N II&4447.03 & --&  -- & 43&7.33 & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 78&7.38 & 37&7.00 & --&  -- & 29&6.96\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 86&8.35 & 92&8.46 & 72&8.51 & --&  -- & 74&8.51\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 52&8.33 & 63&8.46 & 53&8.58 & --&  -- & 51&8.55\\
  O II&3954.36 & 75&8.21 & 69&8.19 & 77&8.59 & --&  -- & 67&8.46\\
  O II&3982.71 & 40&8.16 & 69&8.53 & --&  -- & --&  -- & --&  --\\
  O II&4069.00 &136&8.08 &181&8.47 &186&8.94 & --&  -- &149&8.63\\
  O II&4072.15 &107&8.05 &120&8.34 &113&8.79 & --&  -- &101&8.69\\
  O II&4075.86 &184&8.45 &143&8.37 &114&8.60 & --&  -- &108&8.59\\
  O II&4078.84 & --&  -- & 47&8.40 & 44&8.61 & --&  -- & 46&8.66\\
  O II&4132.80 & --&  -- & 53&8.29 & 36&8.21 & --&  -- & 52&8.52\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- &116&8.71 & 86&8.77 & --&  -- & 83&8.79\\
  O II&4319.63 & --&  -- &121&8.76 & 98&8.95 & --&  -- & 76&8.67\\
  O II&4325.76 & --&  -- & 43&8.67 & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- &155&8.64 & --&  -- & --&  -- & 86&8.47\\
  O II&4351.00 & 83&8.02 &107&8.39 & --&  -- & --&  -- & 74&8.35\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- &115&8.60 & 84&8.65 & --&  -- & 76&8.60\\
  O II&4369.27 & --&  -- & 28&8.36 & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &171&8.47 &161&8.52 &113&8.53 & --&  -- &107&8.47\\
  O II&4416.98 &119&8.41 &129&8.55 & 80&8.45 & --&  -- & 98&8.69\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 57&8.62 & 60&8.95 & --&  -- & --&  --\\
  O II&4590.97 &121&8.29 &120&8.48 & 85&8.54 & --&  -- & 86&8.56\\
  O II&4596.18 &106&8.29 & --&  -- & 89&8.62 & --&  -- & 85&8.56\\
  O II&4638.86 &106&8.44 &117&8.54 & 90&8.67 & --&  -- & 79&8.53\\
  O II&4641.81 &211&8.60 &175&8.52 &128&8.65 & --&  -- &111&8.51\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 &139&8.57 &133&8.59 & 96&8.67 & --&  -- & 77&8.43\\
  O II&4673.73 & --&  -- & --&  -- & 35&8.72 & --&  -- & 30&8.59\\
  O II&4676.23 &110&8.51 & 98&8.43 & 91&8.74 & --&  -- & 74&8.52\\
  O II&4699.00 & --&  -- & 92&8.28 & 86&8.47 & --&  -- & 96&8.50\\
  O II&4705.35 & 84&8.17 & 95&8.38 & 80&8.54 & --&  -- & 67&8.33\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & 36&8.85\\
 Mg II&4481.00 & 57&6.84 &109&7.06 & 92&6.95 & 64&7.19 & 69&6.85\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &260&7.25 &214&7.14 &146&7.18 & 75&7.20 &124&7.15\\
Si III&4567.84 &199&7.19 &194&7.27 &121&7.17 & --&  -- &106&7.19\\
Si III&4574.75 & 99&7.09 &124&7.27 & 81&7.23 & --&  -- & 75&7.31\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 &177&7.32 & 64&7.28 & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-116}&\multicolumn{2}{c}{N11-117}
&\multicolumn{2}{c}{N11-118}&\multicolumn{2}{c}{N11-120}
&\multicolumn{2}{c}{N11-121}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &145&7.74 & 56&7.46 &113&7.93 & 62&7.90 & 57&7.49\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 42&6.86 & $<$40&$<$7.06 & 62&7.28 & $<$41&$<$7.56 & $<$67&$<$7.48\\
  N II&4447.03 & --&  -- & --&  -- & 38&7.41 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 42&7.09 & --&  -- & 59&7.48 & --&  -- & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 46&8.25 & --&  -- & 50&8.11 & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & 49&8.23 & 61&8.28 & --&  -- & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4072.15 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4075.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 65&8.57 & --&  -- & 53&8.17 & --&  -- & --&  --\\
  O II&4319.63 & 57&8.42 & --&  -- & 75&8.52 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 69&8.56 & --&  -- & 74&8.43 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & 33&8.53 & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & 76&8.00 & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- &105&8.63 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 53&8.21 & --&  -- & 60&8.03 & 78&8.55 & --&  --\\
  O II&4596.18 & 61&8.41 & --&  -- & 60&8.11 & 65&8.46 & --&  --\\
  O II&4638.86 & 59&8.36 & --&  -- & 83&8.46 & --&  -- & --&  --\\
  O II&4641.81 & 94&8.40 & --&  -- &120&8.45 & --&  -- & --&  --\\
  O II&4650.00 &202&8.55 & --&  -- &243&8.54 & --&  -- &213&8.56\\
  O II&4661.63 & 66&8.40 & 74&8.46 & 66&8.15 & 60&8.51 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & 65&8.38 & --&  -- & 51&7.92 & --&  -- & --&  --\\
  O II&4705.35 & 46&8.20 & --&  -- & 43&7.85 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &115&7.05 & 60&6.89 &104&7.25 & 67&7.17 & 55&6.84\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &130&7.10 &110&7.19 &136&7.18 & 88&7.18 & 74&6.64\\
Si III&4567.84 &115&7.20 & --&  -- &112&7.17 & --&  -- & --&  --\\
Si III&4574.75 & 72&7.18 & --&  -- & 79&7.30 & --&  -- & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{N11-122}&\multicolumn{2}{c}{N11-124}
&\multicolumn{2}{c}{NGC2004-003}&\multicolumn{2}{c}{NGC2004-010}
&\multicolumn{2}{c}{NGC2004-011}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & --&  -- & 78&7.80 &173&7.48 &194&7.42 &130&7.63\\
  N II&3955.85 & --&  -- & --&  -- & 21&7.89 & 64&8.19 & 52&7.85\\
  N II&3995.00 & $<$34&$<$7.72 & 43&7.25 & 83&7.79 &202&8.11 &196&7.76\\
  N II&4447.03 & --&  -- & --&  -- & 31&7.81 & 93&8.04 & 76&7.60\\
  N II&4601.48 & --&  -- & --&  -- & 31&7.86 & 97&8.17 & 95&7.85\\
  N II&4613.86 & --&  -- & --&  -- & 19&7.80 & 65&8.11 & 60&7.81\\
  N II&4630.54 & --&  -- & --&  -- & 60&7.84 &180&8.21 &153&7.68\\
  N II&4643.08 & --&  -- & --&  -- & 34&7.93 &108&8.26 & 58&7.55\\
  O II&3912.00 & --&  -- & 65&8.38 & 12&8.38 & 29&8.24 & 84&8.32\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 37&8.34 &  8&8.30 & 19&8.18 & 57&8.30\\
  O II&3954.36 & --&  -- & 43&8.13 & 15&8.33 & 30&8.12 & 86&8.22\\
  O II&3982.71 & --&  -- & --&  -- &  8&8.30 & 20&8.21 & 75&8.46\\
  O II&4069.00 & --&  -- &116&8.24 & 29&8.35 & 62&8.14 &188&8.33\\
  O II&4072.15 & --&  -- & 58&7.90 & 28&8.43 & 74&8.42 &181&8.51\\
  O II&4075.86 & --&  -- & 81&8.10 & 37&8.47 & 69&8.19 &190&8.37\\
  O II&4078.84 & --&  -- & 31&8.28 & --&  -- & --&  -- & 31&8.04\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & 60&8.33\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & 15&8.32\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & --&  -- & 37&8.02 & 19&8.48 & 43&8.38 &133&8.60\\
  O II&4319.63 & --&  -- & 41&8.07 & 23&8.62 & 43&8.38 &142&8.66\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & 14&8.44 & 34&8.44\\
  O II&4349.43 & --&  -- & 54&8.05 & --&  -- & 74&8.43 &227&8.73\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & 24&8.02 & 87&8.12\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & 34&7.91 & 18&8.37 & 36&8.18 &127&8.47\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & 29&8.77 & 45&8.42\\
  O II&4414.90 & --&  -- & 78&8.16 & 32&8.41 & 65&8.22 &223&8.59\\
  O II&4416.98 & --&  -- & 56&8.14 & 30&8.61 & 46&8.22 &154&8.48\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & 10&8.68 & 19&8.43 & 54&8.50\\
  O II&4590.97 & --&  -- & 51&7.99 & 17&8.48 & 36&8.19 &137&8.36\\
  O II&4596.18 & --&  -- & 52&8.09 & 16&8.55 & 30&8.19 &109&8.29\\
  O II&4638.86 & --&  -- & 57&8.25 & 20&8.49 & 42&8.29 &155&8.58\\
  O II&4641.81 & --&  -- & 71&8.02 & 37&8.48 & 75&8.28 &272&8.70\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & 52&8.10 & --&  -- & 51&8.35 &170&8.58\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & 11&8.37 & 41&8.53\\
  O II&4676.23 & --&  -- & 42&8.05 & 21&8.59 & 41&8.33 &154&8.63\\
  O II&4699.00 & --&  -- & --&  -- &  8&8.21 & 20&8.01 & 64&8.02\\
  O II&4705.35 & 42&8.29 & --&  -- & 11&8.37 & 26&8.13 & 82&8.15\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & 15&8.71 & 23&8.31\\
 Mg II&4481.00 & 70&7.27 & 58&6.97 &302&7.02 &228&7.11 &136&7.15\\
 Si II&4128.05 & --&  -- & --&  -- &133&7.34 & 84&7.35 & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- &144&7.21 & 91&7.20 & --&  --\\
Si III&4552.62 & 67&7.22 & 87&6.94 &107&7.23 &205&7.22 &350&7.21\\
Si III&4567.84 & --&  -- & 69&6.92 & 77&7.18 &161&7.21 &286&7.20\\
Si III&4574.75 & --&  -- & 41&6.96 & 44&7.24 & 89&7.18 &166&7.17\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 47&6.97 & --&  -- & --&  -- & 87&7.22\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-012}
&\multicolumn{2}{c}{NGC2004-013}&\multicolumn{2}{c}{NGC2004-014}
&\multicolumn{2}{c}{NGC2004-015}&\multicolumn{2}{c}{NGC2004-020}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &134&7.62 &146&7.77 &191&7.50 &176&8.05 &187&8.14\\
  N II&3955.85 & 48&7.80 & --&  -- & 19&7.56 & --&  -- & --&  --\\
  N II&3995.00 &177&7.69 & 42&6.84 & 82&7.47 & 58&6.97 &105&7.37\\
  N II&4447.03 & 69&7.54 & --&  -- & 33&7.49 & --&  -- & 72&7.60\\
  N II&4601.48 &105&7.94 & --&  -- & 30&7.55 & --&  -- & --&  --\\
  N II&4613.86 & 56&7.77 & --&  -- & 17&7.46 & --&  -- & --&  --\\
  N II&4630.54 &152&7.71 & 28&6.86 & 59&7.51 & 32&6.94 & 88&7.41\\
  N II&4643.08 & 83&7.77 & --&  -- & 34&7.63 & --&  -- & --&  --\\
  O II&3912.00 & 86&8.39 & 56&8.35 & 23&8.23 & 74&8.19 & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 56&8.34 & 38&8.35 & 18&8.31 & 51&8.21 & 49&8.23\\
  O II&3954.36 & 84&8.27 & 48&8.19 & 25&8.19 & 86&8.21 & 70&8.13\\
  O II&3982.71 & 55&8.32 & --&  -- & 10&8.02 & --&  -- & --&  --\\
  O II&4069.00 &189&8.43 & --&  -- & 48&8.15 & --&  -- & --&  --\\
  O II&4072.15 &170&8.55 & --&  -- & 39&8.15 & --&  -- & --&  --\\
  O II&4075.86 &173&8.38 & --&  -- & 55&8.27 & --&  -- & --&  --\\
  O II&4078.84 & 37&8.19 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & 71&8.48 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & 21&8.51 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 &117&8.57 & 56&8.35 & 29&8.30 & 98&8.33 & 93&8.37\\
  O II&4319.63 &127&8.64 & 72&8.61 & 32&8.38 &142&8.64 & 87&8.31\\
  O II&4325.76 & 33&8.47 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 &193&8.67 & --&  -- & 48&8.38 & --&  -- & --&  --\\
  O II&4351.00 & 88&8.20 & --&  -- & 17&8.06 & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 &122&8.52 & 49&8.15 & 25&8.12 &117&8.38 & 88&8.23\\
  O II&4369.27 & 13&8.03 & --&  -- & --&  -- & 50&8.61 & --&  --\\
  O II&4395.94 & 45&8.46 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &188&8.52 & --&  -- & 44&8.16 & --&  -- & --&  --\\
  O II&4416.98 &143&8.51 & --&  -- & 38&8.31 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 54&8.55 & 27&8.36 & 17&8.55 & --&  -- & --&  --\\
  O II&4590.97 &124&8.39 & 56&8.18 & 20&8.07 &108&8.16 & 88&8.10\\
  O II&4596.18 &103&8.34 & 48&8.13 & 19&8.15 & 75&8.03 & 77&8.11\\
  O II&4638.86 &139&8.58 & --&  -- & 36&8.44 & --&  -- & --&  --\\
  O II&4641.81 &229&8.62 & --&  -- & 57&8.35 & --&  -- & --&  --\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 &152&8.58 & 66&8.32 & 35&8.34 &143&8.42 &111&8.31\\
  O II&4673.73 & 33&8.46 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 &131&8.58 & --&  -- & 30&8.37 & --&  -- & --&  --\\
  O II&4699.00 & 69&8.11 & --&  -- & 16&8.07 & --&  -- & --&  --\\
  O II&4705.35 & 87&8.26 & --&  -- & 19&8.16 & --&  -- & --&  --\\
  O II&4710.00 & 32&8.53 & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &132&7.08 &130&7.19 &214&7.06 &151&7.25 &156&7.32\\
 Si II&4128.05 & --&  -- & --&  -- & 80&7.34 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & 89&7.22 & --&  -- & --&  --\\
Si III&4552.62 &308&7.18 &164&7.40 &146&7.24 &311&7.16 &269&7.23\\
Si III&4567.84 &256&7.20 &122&7.22 &112&7.21 &251&7.14 &222&7.23\\
Si III&4574.75 &151&7.18 & 61&6.94 & 60&7.15 &156&7.19 &134&7.20\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 69&7.21 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-021}
&\multicolumn{2}{c}{NGC2004-022}&\multicolumn{2}{c}{NGC2004-024}
&\multicolumn{2}{c}{NGC2004-026}&\multicolumn{2}{c}{NGC2004-029}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &167&7.74 &119&7.53 & 43&7.18 &131&7.82 &112&7.73\\
  N II&3955.85 & 18&7.26 & 38&7.70 & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 82&7.07 &149&7.58 &282&8.13 & --&  -- & 41&6.87\\
  N II&4447.03 & 22&6.93 & 68&7.54 &124&7.91 & --&  -- & 12&6.75\\
  N II&4601.48 & 42&7.37 & 88&7.86 & --&  -- & 21&7.20 & --&  --\\
  N II&4613.86 & 30&7.42 & 55&7.79 & --&  -- & 10&7.03 & --&  --\\
  N II&4630.54 & 59&7.13 &118&7.56 &273&8.24 & 27&6.90 & 23&6.80\\
  N II&4643.08 & --&  -- & 73&7.73 & --&  -- & 12&6.90 & 10&6.82\\
  O II&3912.00 & 94&8.43 & 94&8.51 & 65&8.07 & 42&8.23 & 48&8.20\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 67&8.45 & 59&8.44 & --&  -- & 26&8.19 & 37&8.33\\
  O II&3954.36 & 88&8.30 & 86&8.37 &144&8.50 & 35&8.09 & 52&8.27\\
  O II&3982.71 & --&  -- & 59&8.44 & --&  -- & 23&8.15 & 32&8.24\\
  O II&4069.00 &197&8.44 &192&8.54 & --&  -- & 87&8.22 &107&8.27\\
  O II&4072.15 &159&8.41 &153&8.55 & --&  -- & 51&8.06 & 74&8.30\\
  O II&4075.86 &182&8.37 &157&8.39 & --&  -- & 63&8.12 & 80&8.21\\
  O II&4078.84 & 42&8.26 & 41&8.31 & --&  -- & 20&8.14 & 27&8.23\\
  O II&4132.80 & 54&8.26 & 58&8.38 & --&  -- & 27&8.16 & 29&8.09\\
  O II&4156.53 & 20&8.48 & 28&8.70 & --&  -- &  9&8.13 & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 &128&8.63 &120&8.70 & --&  -- & 44&8.27 & 64&8.50\\
  O II&4319.63 &135&8.67 &119&8.69 & --&  -- & 47&8.33 & 67&8.55\\
  O II&4325.76 & 38&8.54 & 35&8.56 & --&  -- & 13&8.20 & 19&8.32\\
  O II&4349.43 &198&8.67 &183&8.77 & --&  -- & 56&8.23 & 75&8.33\\
  O II&4351.00 & 86&8.19 &100&8.40 & --&  -- & 35&8.01 & 44&8.00\\
  O II&4353.58 & --&  -- & 24&8.52 & --&  -- & --&  -- & --&  --\\
  O II&4366.00 &136&8.59 &124&8.63 & --&  -- & 46&8.26 & 63&8.42\\
  O II&4369.27 & 14&8.06 & 24&8.34 & --&  -- & 11&8.08 & 16&8.18\\
  O II&4395.94 & 53&8.55 & 48&8.55 & --&  -- & 30&8.56 & 36&8.56\\
  O II&4414.90 &201&8.56 &179&8.60 &191&8.30 & 62&8.12 & 82&8.24\\
  O II&4416.98 &153&8.55 &136&8.58 &144&8.32 & 46&8.14 & 68&8.36\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 61&8.62 & 56&8.64 & --&  -- & 21&8.28 & 28&8.36\\
  O II&4590.97 &140&8.49 &126&8.53 & 71&7.80 & 47&8.19 & 60&8.23\\
  O II&4596.18 &116&8.45 &109&8.51 & --&  -- & 39&8.10 & 65&8.36\\
  O II&4638.86 &163&8.70 &145&8.74 & --&  -- & 49&8.28 & 68&8.43\\
  O II&4641.81 & --&  -- &212&8.68 & --&  -- & 70&8.22 & 88&8.28\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 &171&8.67 &148&8.67 &141&8.31 & 48&8.20 & 65&8.31\\
  O II&4673.73 & 41&8.58 & 44&8.69 & --&  -- & 16&8.34 & 22&8.42\\
  O II&4676.23 &149&8.67 &130&8.69 & --&  -- & 42&8.20 & 54&8.25\\
  O II&4699.00 & 80&8.21 & 84&8.31 & --&  -- & 38&8.00 & 51&8.07\\
  O II&4705.35 & 95&8.32 & 92&8.39 & --&  -- & 33&7.97 & 44&8.05\\
  O II&4710.00 & 28&8.48 & 43&8.80 & --&  -- & --&  -- & 19&8.44\\
 Mg II&4481.00 &144&7.07 &116&6.94 &148&7.22 &100&7.08 & 93&7.03\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & 24&7.43 & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & 24&7.18 & --&  --\\
Si III&4552.62 &318&7.14 &270&7.19 &360&7.11 &114&7.26 &129&7.22\\
Si III&4567.84 &266&7.18 &231&7.25 &308&7.18 & 95&7.27 &106&7.19\\
Si III&4574.75 &163&7.22 &142&7.25 &184&7.22 & 60&7.23 & 69&7.21\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 63&7.23 & 52&7.22 & --&  -- & --&  -- & 28&7.20\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-030}
&\multicolumn{2}{c}{NGC2004-031}&\multicolumn{2}{c}{NGC2004-032}
&\multicolumn{2}{c}{NGC2004-036}&\multicolumn{2}{c}{NGC2004-041}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 87&7.92 &159&7.81 &149&7.73 &131&7.80 &156&7.67\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & 22&7.46 & --&  --\\
  N II&3995.00 & --&  -- & 41&6.84 & 41&6.84 & 88&7.28 & 32&6.80\\
  N II&4447.03 & 30&7.43 & --&  -- & --&  -- & 41&7.30 & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & 30&7.51 & --&  --\\
  N II&4630.54 & 39&7.43 & 25&6.84 & 33&6.96 & 65&7.27 & 27&6.97\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & 42&7.46 & --&  --\\
  O II&3912.00 & 65&8.28 & 37&8.10 & 55&8.41 & 88&8.49 & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 45&8.41 & 26&8.15 & 40&8.46 & 54&8.41 & --&  --\\
  O II&3954.36 & 73&8.37 & 32&7.96 & 46&8.23 & 80&8.37 & 34&8.28\\
  O II&3982.71 & 42&8.36 & 33&8.34 & --&  -- & 53&8.41 & --&  --\\
  O II&4069.00 &213&8.71 &100&8.27 &110&8.37 &174&8.51 & 70&8.27\\
  O II&4072.15 &129&8.42 & 72&8.30 & 70&8.25 &130&8.54 & 47&8.23\\
  O II&4075.86 &121&8.15 & 84&8.30 & 90&8.36 &133&8.37 & 62&8.36\\
  O II&4078.84 & --&  -- & 19&8.07 & --&  -- & 45&8.42 & --&  --\\
  O II&4132.80 & --&  -- & 30&8.19 & --&  -- & 49&8.28 & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & 25&8.62 & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 92&8.71 & 42&8.15 & 58&8.44 & --&  -- & 42&8.46\\
  O II&4319.63 &101&8.79 & 47&8.24 & 63&8.52 &106&8.69 & 38&8.36\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & 33&8.54 & --&  --\\
  O II&4349.43 & --&  -- & 48&7.94 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- &103&8.45 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 93&8.63 & 49&8.20 & 50&8.22 &101&8.54 & 37&8.28\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & 24&8.32 & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &146&8.55 & 73&8.17 & --&  -- &157&8.59 & --&  --\\
  O II&4416.98 & 97&8.45 & 56&8.22 & --&  -- &127&8.63 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & 53&8.63 & --&  --\\
  O II&4590.97 & 96&8.30 & 46&8.10 & 60&8.34 &109&8.48 & 41&8.37\\
  O II&4596.18 & 78&8.25 & 44&8.15 & 46&8.20 & 95&8.43 & 44&8.49\\
  O II&4638.86 &103&8.61 & 60&8.37 & 59&8.36 &114&8.60 & 50&8.57\\
  O II&4641.81 &158&8.57 & 83&8.25 & 90&8.32 &162&8.53 & 67&8.43\\
  O II&4650.00 & --&  -- &173&8.35 &118&7.98 & --&  -- &118&8.34\\
  O II&4661.63 & 90&8.44 & 59&8.28 & --&  -- &115&8.53 & --&  --\\
  O II&4673.73 & 37&8.78 & --&  -- & --&  -- & 36&8.58 & --&  --\\
  O II&4676.23 & 84&8.51 & 51&8.29 & --&  -- & 92&8.45 & --&  --\\
  O II&4699.00 & 65&8.12 & 44&8.10 & --&  -- & 75&8.21 & --&  --\\
  O II&4705.35 & 58&8.05 & 37&8.05 & --&  -- & 74&8.25 & 21&7.94\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & 34&8.65 & --&  --\\
 Mg II&4481.00 & 83&7.16 &138&7.17 &129&7.07 & 96&6.93 &121&7.01\\
 Si II&4128.05 & --&  -- & 25&7.15 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 41&7.31 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &160&7.10 &145&7.19 &145&7.13 &205&7.14 &104&7.17\\
Si III&4567.84 &141&7.24 &120&7.19 &119&7.13 &180&7.23 & 81&7.11\\
Si III&4574.75 & 71&7.20 & 70&7.11 & 78&7.19 &115&7.25 & 60&7.31\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & 46&7.18 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-042}
&\multicolumn{2}{c}{NGC2004-043}&\multicolumn{2}{c}{NGC2004-045}
&\multicolumn{2}{c}{NGC2004-046}&\multicolumn{2}{c}{NGC2004-047}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &165&7.80 &131&7.78 &119&7.58 & 95&7.80 &120&7.56\\
  N II&3955.85 & --&  -- & 16&7.31 & --&  -- & 13&7.44 & --&  --\\
  N II&3995.00 & 37&6.88 & 73&7.14 & 38&6.89 & 81&7.54 & 46&6.91\\
  N II&4447.03 & --&  -- & 31&7.14 & --&  -- & 42&7.49 & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & 37&7.65 & --&  -- & 33&7.86 & --&  --\\
  N II&4630.54 & 25&6.92 & 52&7.15 & 20&6.79 & 68&7.64 & 47&7.16\\
  N II&4643.08 & --&  -- & 34&7.36 & --&  -- & 34&7.61 & --&  --\\
  O II&3912.00 & 34&8.28 & 86&8.54 & 45&8.43 & 68&8.35 & 47&8.27\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 17&8.09 & 60&8.55 & 35&8.56 & 48&8.43 & 38&8.42\\
  O II&3954.36 & 26&8.06 & 70&8.34 & 47&8.51 & 60&8.27 & 38&8.08\\
  O II&3982.71 & --&  -- & 55&8.50 & --&  -- & 44&8.39 & --&  --\\
  O II&4069.00 & 58&8.07 &168&8.54 & --&  -- &144&8.41 & 98&8.25\\
  O II&4072.15 & 36&7.93 &102&8.31 & --&  -- & 93&8.35 & 96&8.67\\
  O II&4075.86 & 55&8.18 &118&8.30 & --&  -- & 98&8.22 & 85&8.31\\
  O II&4078.84 & 12&8.00 & 47&8.51 & --&  -- & 33&8.26 & --&  --\\
  O II&4132.80 & --&  -- & 52&8.38 & --&  -- & 54&8.43 & --&  --\\
  O II&4156.53 & --&  -- & 20&8.52 & --&  -- & 16&8.34 & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 34&8.24 &100&8.70 & --&  -- & 75&8.54 & 53&8.35\\
  O II&4319.63 & 28&8.08 &100&8.70 & --&  -- & 74&8.52 & 52&8.33\\
  O II&4325.76 & --&  -- & 32&8.58 & --&  -- & 27&8.52 & --&  --\\
  O II&4349.43 & --&  -- &131&8.64 & --&  -- &120&8.83 & --&  --\\
  O II&4351.00 & --&  -- & 91&8.44 & --&  -- & 79&8.26 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 33&8.15 & 93&8.52 & --&  -- & 74&8.44 & --&  --\\
  O II&4369.27 & --&  -- & 25&8.40 & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 59&8.77 & --&  -- & 54&8.73 & --&  --\\
  O II&4414.90 & 47&8.06 &136&8.50 & 68&8.39 &111&8.39 & 79&8.25\\
  O II&4416.98 & 38&8.18 &115&8.60 & 44&8.26 &100&8.58 & 53&8.17\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 23&8.55 & 53&8.69 & --&  -- & 48&8.65 & --&  --\\
  O II&4590.97 & --&  -- &102&8.51 & 35&8.11 & 91&8.46 & 70&8.48\\
  O II&4596.18 & --&  -- & 95&8.52 & --&  -- & 87&8.45 & 70&8.54\\
  O II&4638.86 & 42&8.38 &110&8.65 & 47&8.42 & 86&8.50 & 63&8.42\\
  O II&4641.81 & 52&8.14 &160&8.61 & 63&8.30 &118&8.43 & 96&8.41\\
  O II&4650.00 & --&  -- & --&  -- &172&8.73 & --&  -- &207&8.56\\
  O II&4661.63 & 36&8.18 &108&8.55 & 54&8.50 & 85&8.42 & --&  --\\
  O II&4673.73 & --&  -- & 39&8.70 & --&  -- & 37&8.69 & 25&8.59\\
  O II&4676.23 & --&  -- & 93&8.54 & --&  -- & 68&8.32 & 70&8.59\\
  O II&4699.00 & --&  -- & 91&8.43 & --&  -- & 77&8.19 & 55&8.26\\
  O II&4705.35 & --&  -- & 82&8.41 & --&  -- & 61&8.12 & 46&8.21\\
  O II&4710.00 & --&  -- & 33&8.70 & --&  -- & 38&8.76 & --&  --\\
 Mg II&4481.00 &134&7.14 &102&6.95 & 98&6.97 & 76&7.02 &101&6.90\\
 Si II&4128.05 & 27&7.16 & 24&7.24 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & 41&7.32 & 22&6.97 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &111&7.24 &190&7.10 &108&7.31 &129&7.13 &140&7.14\\
Si III&4567.84 & 83&7.12 &165&7.18 & 80&7.16 &113&7.21 &121&7.20\\
Si III&4574.75 & 55&7.20 &111&7.27 & 42&6.97 & 79&7.33 & 74&7.17\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 35&7.14 & --&  -- & 54&7.22 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-050}
&\multicolumn{2}{c}{NGC2004-051}&\multicolumn{2}{c}{NGC2004-052}
&\multicolumn{2}{c}{NGC2004-053}&\multicolumn{2}{c}{NGC2004-054}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &141&7.57 &150&7.73 &134&7.59 & 76&7.99 &147&7.78\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 50&7.11 & 42&6.85 & 42&6.92 & 50&7.63 & 46&6.98\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 33&7.08 & 33&6.96 & 21&6.84 & 35&7.61 & 30&6.95\\
  N II&4643.08 & --&  -- & 20&7.12 & --&  -- & 16&7.67 & --&  --\\
  O II&3912.00 & 39&8.41 & 67&8.57 & 38&8.29 & 50&8.29 & 50&8.43\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 29&8.48 & 38&8.42 & 41&8.65 & 31&8.39 & 32&8.39\\
  O II&3954.36 & 30&8.18 & 61&8.47 & 51&8.51 & 49&8.32 & 50&8.44\\
  O II&3982.71 & --&  -- & 36&8.41 & --&  -- & 29&8.36 & --&  --\\
  O II&4069.00 & 77&8.37 &142&8.67 &132&8.78 &145&8.49 &110&8.56\\
  O II&4072.15 & 42&8.11 & 86&8.49 & 65&8.38 & 66&8.04 & 75&8.59\\
  O II&4075.86 & 70&8.51 &113&8.67 & 86&8.51 & 82&8.04 & 80&8.49\\
  O II&4078.84 & --&  -- & 32&8.45 & --&  -- & 40&8.57 & --&  --\\
  O II&4132.80 & --&  -- & 38&8.38 & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 43&8.48 & 89&8.90 & 54&8.56 & 55&8.57 & 66&8.76\\
  O II&4319.63 & 48&8.59 & 84&8.83 & 67&8.78 & 60&8.62 & 48&8.40\\
  O II&4325.76 & --&  -- & 20&8.45 & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & 55&8.01 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & 12&8.16 & --&  --\\
  O II&4366.00 & --&  -- & 64&8.45 & 65&8.66 & 58&8.53 & 47&8.32\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & 12&8.17 & --&  --\\
  O II&4395.94 & --&  -- & 34&8.61 & --&  -- & 30&8.45 & --&  --\\
  O II&4414.90 & --&  -- & 80&8.26 &107&8.77 & 79&8.35 & 73&8.35\\
  O II&4416.98 & --&  -- & 62&8.31 & 46&8.22 & 69&8.48 & 58&8.42\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 35&8.61 & --&  -- & 25&8.56 & --&  --\\
  O II&4590.97 & 40&8.34 & 73&8.53 & 64&8.63 & 69&8.31 & 53&8.38\\
  O II&4596.18 & 47&8.55 & 81&8.68 & 56&8.57 & 59&8.30 & 66&8.63\\
  O II&4638.86 & 43&8.43 & 84&8.71 & 54&8.49 & 73&8.61 & --&  --\\
  O II&4641.81 & 64&8.38 &125&8.71 & 87&8.51 &107&8.52 & --&  --\\
  O II&4650.00 &127&8.42 & --&  -- &197&8.71 & --&  -- & --&  --\\
  O II&4661.63 & 43&8.36 & 77&8.54 & 67&8.62 & 72&8.53 & 61&8.49\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & 30&8.89 & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & 49&8.41 & --&  --\\
  O II&4699.00 & --&  -- & 52&8.24 & 58&8.53 & 61&8.23 & 37&8.06\\
  O II&4705.35 & 32&8.26 & 43&8.17 & 43&8.37 & 57&8.20 & 38&8.16\\
  O II&4710.00 & --&  -- & 24&8.73 & --&  -- & 26&8.60 & --&  --\\
 Mg II&4481.00 &124&7.03 &118&6.99 &113&6.90 & 80&7.24 &124&7.19\\
 Si II&4128.05 & --&  -- & 25&7.10 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 25&6.87 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &101&7.13 &142&7.10 &124&7.09 &103&7.09 &116&7.23\\
Si III&4567.84 & 93&7.29 &132&7.27 &105&7.14 & 89&7.21 & 96&7.23\\
Si III&4574.75 & 60&7.31 & 87&7.31 & 79&7.36 & 45&7.23 & 62&7.24\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & 30&7.48 & --&  -- &133&7.18 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-059}
&\multicolumn{2}{c}{NGC2004-060}&\multicolumn{2}{c}{NGC2004-061}
&\multicolumn{2}{c}{NGC2004-062}&\multicolumn{2}{c}{NGC2004-063}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &154&7.82 &136&7.62 &175&7.91 & 66&7.89 &138&7.72\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 46&6.99 & 32&6.75 & 41&6.94 & $<$30&$<$7.33 & 43&6.98\\
  N II&4447.03 & --&  -- & --&  -- & 18&6.99 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 32&7.00 & 35&7.06 & 33&7.05 & --&  -- & 28&6.95\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 69&8.77 & 28&8.09 & --&  -- & 50&8.52\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 43&8.68 & 30&8.40 & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 46&8.40 & 45&8.40 & 36&8.26 & 35&8.17 & 38&8.30\\
  O II&3982.71 & --&  -- & --&  -- & 18&8.12 & --&  -- & --&  --\\
  O II&4069.00 &101&8.49 & --&  -- & 71&8.21 & --&  -- &114&8.73\\
  O II&4072.15 & 70&8.53 & --&  -- & 54&8.32 & --&  -- & 83&8.90\\
  O II&4075.86 & 96&8.79 & --&  -- & 65&8.37 & --&  -- & 86&8.75\\
  O II&4078.84 & 29&8.52 & --&  -- & 18&8.22 & --&  -- & 41&8.94\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 54&8.56 & 48&8.44 & 32&8.14 & --&  -- & --&  --\\
  O II&4319.63 & 49&8.46 & 48&8.44 & 39&8.32 & --&  -- & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 37&8.13 & 52&8.45 & 30&8.04 & --&  -- & 42&8.33\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & 63&8.32 & --&  -- & --&  --\\
  O II&4416.98 & --&  -- & --&  -- & 53&8.46 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & 37&8.90 & --&  -- & --&  --\\
  O II&4590.97 & 53&8.42 & 47&8.34 & --&  -- & --&  -- & 48&8.41\\
  O II&4596.18 & 48&8.38 & 66&8.70 & --&  -- & --&  -- & 42&8.34\\
  O II&4638.86 & 50&8.40 & 77&8.86 & 46&8.42 & --&  -- & 48&8.44\\
  O II&4641.81 & 74&8.38 & 84&8.50 & 66&8.35 & --&  -- & 81&8.60\\
  O II&4650.00 &147&8.42 &171&8.57 & --&  -- & --&  -- &133&8.40\\
  O II&4661.63 & --&  -- & --&  -- & 44&8.31 & 26&7.91 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 43&8.31 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & 39&8.13 & 58&8.49 & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 45&8.35 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &112&7.07 &119&7.02 &125&7.13 & 40&6.83 &104&7.03\\
 Si II&4128.05 & --&  -- & --&  -- & 33&7.45 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & 28&7.01 & --&  -- & --&  --\\
Si III&4552.62 &114&7.24 &121&7.17 & 99&7.12 & 81&7.12 & 91&7.07\\
Si III&4567.84 & 96&7.26 &109&7.30 & 82&7.13 & 71&7.24 & 86&7.26\\
Si III&4574.75 & 55&7.14 & 66&7.24 & 58&7.27 & 41&7.28 & 51&7.17\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & 88&7.21 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-064}
&\multicolumn{2}{c}{NGC2004-065}&\multicolumn{2}{c}{NGC2004-066}
&\multicolumn{2}{c}{NGC2004-068}&\multicolumn{2}{c}{NGC2004-069}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 94&7.78 &155&7.70 & 92&7.78 &149&7.69 & 93&7.90\\
  N II&3955.85 & 17&7.55 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 96&7.56 & $<$50&$<$7.19 & 92&7.64 & 35&7.01 & 89&7.68\\
  N II&4447.03 & 46&7.48 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & 31&7.50 & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & --&  -- &121&8.32 & --&  -- & 93&7.99\\
  N II&4643.08 & 34&7.54 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 27&7.68 & --&  -- & 98&8.65 & 31&8.50 & 45&8.02\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 52&8.37 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 68&8.22 & --&  -- & 54&8.15 & 27&8.40 & 48&8.06\\
  O II&3982.71 & 54&8.41 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 &169&8.38 & --&  -- & --&  -- & 54&8.33 & --&  --\\
  O II&4072.15 &113&8.29 & --&  -- & --&  -- & 24&7.91 & --&  --\\
  O II&4075.86 &112&8.08 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4078.84 & 35&8.19 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 88&8.49 & --&  -- & 98&8.87 & --&  -- & --&  --\\
  O II&4319.63 &103&8.66 & --&  -- & 68&8.39 & --&  -- & --&  --\\
  O II&4325.76 & 43&8.74 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 &137&8.62 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & 91&8.22 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 87&8.39 & --&  -- & 74&8.41 & 20&8.07 & --&  --\\
  O II&4369.27 & 14&8.01 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & 35&8.30 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &128&8.33 & --&  -- &150&8.75 & --&  -- &135&8.49\\
  O II&4416.98 &125&8.58 & --&  -- &102&8.57 & --&  -- &100&8.45\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 49&8.55 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 &112&8.43 & --&  -- & 96&8.48 & --&  -- & 77&8.14\\
  O II&4596.18 & 91&8.31 & --&  -- & 69&8.19 & --&  -- & 55&7.99\\
  O II&4638.86 &107&8.51 & --&  -- & --&  -- & 31&8.46 & --&  --\\
  O II&4641.81 &154&8.45 & --&  -- & --&  -- & 41&8.28 & --&  --\\
  O II&4650.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4661.63 &105&8.41 & --&  -- & 87&8.41 & --&  -- & 75&8.20\\
  O II&4673.73 & 40&8.63 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 87&8.38 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & 75&8.11 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 74&8.15 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4710.00 & 51&8.85 & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 90&7.08 &158&7.34 & 64&6.88 &135&7.11 & 89&7.17\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & 44&7.78 & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & 50&7.66 & --&  --\\
Si III&4552.62 &174&7.10 & 90&7.15 &140&7.21 & --&  -- &155&7.23\\
Si III&4567.84 &152&7.19 & --&  -- & --&  -- & 64&7.16 &119&7.14\\
Si III&4574.75 & 97&7.24 & --&  -- & --&  -- & 45&7.31 & 73&7.19\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 75&7.18 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-070}
&\multicolumn{2}{c}{NGC2004-071}&\multicolumn{2}{c}{NGC2004-073}
&\multicolumn{2}{c}{NGC2004-074}&\multicolumn{2}{c}{NGC2004-075}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 88&7.84 & 95&7.58 &146&7.93 & 87&7.78 &173&7.93\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 82&7.59 & 79&7.36 & 46&6.96 & --&  -- & 56&7.16\\
  N II&4447.03 & 34&7.42 & --&  -- & 20&6.98 & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 45&7.40 & 81&7.62 & 31&6.96 & $<$48&$<$7.42 & 29&6.97\\
  N II&4643.08 & 17&7.33 & --&  -- & 22&7.19 & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & 71&8.52 & 58&8.45 & --&  -- & 46&8.43\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 53&8.45 & 46&8.49 & 34&8.36 & 61&8.60 & --&  --\\
  O II&3954.36 & 62&8.22 & --&  -- & 53&8.40 & 81&8.53 & --&  --\\
  O II&3982.71 & 51&8.44 & --&  -- & 28&8.25 & --&  -- & --&  --\\
  O II&4069.00 &180&8.55 &155&8.72 & 99&8.29 & --&  -- & --&  --\\
  O II&4072.15 &127&8.62 & 98&8.65 & 73&8.40 & --&  -- & --&  --\\
  O II&4075.86 &133&8.48 &100&8.48 & 81&8.35 & --&  -- & --&  --\\
  O II&4078.84 & 51&8.53 & 43&8.63 & 28&8.36 & --&  -- & --&  --\\
  O II&4132.80 & 54&8.33 & --&  -- & 37&8.37 & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 90&8.64 & 67&8.52 & 70&8.72 & --&  -- & --&  --\\
  O II&4319.63 &103&8.81 & 67&8.52 & 66&8.65 & --&  -- & --&  --\\
  O II&4325.76 & 42&8.80 & --&  -- & 21&8.49 & --&  -- & --&  --\\
  O II&4349.43 &117&8.59 & --&  -- & 70&8.40 & --&  -- & --&  --\\
  O II&4351.00 & 86&8.20 & --&  -- & 46&8.16 & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 88&8.51 & --&  -- & 53&8.34 & --&  -- & 42&8.28\\
  O II&4369.27 & 25&8.31 & --&  -- & 16&8.27 & --&  -- & --&  --\\
  O II&4395.94 & 50&8.56 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 &131&8.46 & --&  -- & 84&8.38 & --&  -- & 70&8.35\\
  O II&4416.98 &119&8.64 & --&  -- & 79&8.62 & --&  -- & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 48&8.59 & --&  -- & 31&8.52 & --&  -- & --&  --\\
  O II&4590.97 & --&  -- & 87&8.62 & 58&8.33 & --&  -- & --&  --\\
  O II&4596.18 & --&  -- & 79&8.54 & 56&8.35 & --&  -- & --&  --\\
  O II&4638.86 &119&8.75 & 74&8.50 & 60&8.42 & --&  -- & --&  --\\
  O II&4641.81 & 95&8.05 &134&8.80 & 83&8.34 & --&  -- & --&  --\\
  O II&4650.00 & --&  -- &271&8.89 & --&  -- & --&  -- & --&  --\\
  O II&4661.63 & --&  -- & 88&8.62 & 61&8.37 & 88&8.40 & 56&8.48\\
  O II&4673.73 & --&  -- & --&  -- & 17&8.35 & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & 55&8.39 & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & 54&8.21 & --&  -- & 37&8.15\\
  O II&4705.35 & --&  -- & 66&8.39 & 47&8.20 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & 16&8.44 & --&  -- & --&  --\\
 Mg II&4481.00 & 86&7.15 & 94&7.00 &107&7.12 & 75&7.02 &118&7.07\\
 Si II&4128.05 & --&  -- & --&  -- & 20&7.24 & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & 25&7.18 & --&  -- & --&  --\\
Si III&4552.62 &139&7.09 &135&7.18 &123&7.23 &126&6.99 &109&7.12\\
Si III&4567.84 &124&7.21 &114&7.20 &100&7.20 &119&7.18 & 96&7.22\\
Si III&4574.75 & 81&7.28 & 73&7.19 & 67&7.25 & 87&7.37 & 54&7.10\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & 77&7.20 & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-076}
&\multicolumn{2}{c}{NGC2004-077}&\multicolumn{2}{c}{NGC2004-078}
&\multicolumn{2}{c}{NGC2004-079}&\multicolumn{2}{c}{NGC2004-080}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &150&7.70 & 92&7.98 &125&7.61 &133&7.65 &144&7.64\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & --&  -- & --&  -- & 30&6.74 &100&7.77 & 44&7.11\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 18&6.91 & 52&7.65 & --&  -- & 54&7.42 & 28&7.06\\
  N II&4643.08 &  8&6.92 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 30&8.47 & 73&8.39 & --&  -- & 38&8.31 & 34&8.42\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 20&8.47 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 25&8.34 & 82&8.52 & 44&8.44 & 59&8.72 & 26&8.19\\
  O II&3982.71 & 17&8.45 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 62&8.46 & --&  -- & --&  -- & --&  -- & 73&8.47\\
  O II&4072.15 & 44&8.48 & --&  -- & --&  -- & --&  -- & 65&8.83\\
  O II&4075.86 & 58&8.62 & --&  -- & --&  -- & --&  -- & 87&9.06\\
  O II&4078.84 & 14&8.38 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & 46&9.07\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 35&8.59 & --&  -- & --&  -- & --&  -- & 29&8.25\\
  O II&4319.63 & 25&8.29 & --&  -- & --&  -- & --&  -- & 41&8.59\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & 39&8.52 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & 18&8.19 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 32&8.46 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & 16&8.64 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- &128&8.50 & --&  -- & --&  -- & 55&8.41\\
  O II&4416.98 & --&  -- &108&8.60 & --&  -- & --&  -- & 59&8.82\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 15&8.51 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 32&8.49 & --&  -- & 39&8.21 & --&  -- & 43&8.59\\
  O II&4596.18 & 30&8.50 & --&  -- & 39&8.29 & --&  -- & 34&8.42\\
  O II&4638.86 & 35&8.56 & --&  -- & 43&8.33 & 43&8.34 & 37&8.45\\
  O II&4641.81 & 47&8.41 & --&  -- & 56&8.15 & 91&8.68 & 45&8.21\\
  O II&4650.00 & --&  -- & --&  -- &132&8.37 &145&8.46 & 92&8.26\\
  O II&4661.63 & 27&8.28 & 75&8.32 & 49&8.39 & --&  -- & 34&8.31\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & 24&8.25 & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & 29&8.47 & --&  -- & --&  -- & --&  -- & 30&8.34\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &122&7.01 & 74&7.10 &100&6.95 &115&7.03 &117&7.05\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 87&7.27 &151&7.24 & 95&7.04 & 99&7.02 & 88&7.24\\
Si III&4567.84 & 69&7.25 & --&  -- & 85&7.16 & 87&7.12 & 78&7.34\\
Si III&4574.75 & 40&7.19 & --&  -- & 59&7.27 & 64&7.31 & 41&7.13\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-081}
&\multicolumn{2}{c}{NGC2004-082}&\multicolumn{2}{c}{NGC2004-084}
&\multicolumn{2}{c}{NGC2004-085}&\multicolumn{2}{c}{NGC2004-086}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &100&7.88 &132&8.03 & 96&7.90 &155&7.63 &140&7.65\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 42&7.07 & --&  -- & 35&6.99 & 55&7.18 & 51&7.11\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & 26&7.27\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & 18&7.57 & --&  -- & --&  --\\
  N II&4630.54 & 35&7.22 & 55&7.47 & 36&7.28 & 46&7.32 & 36&7.17\\
  N II&4643.08 & --&  -- & --&  -- & 15&7.26 & --&  -- & 20&7.30\\
  O II&3912.00 & 68&8.35 & 39&8.05 & 79&8.42 & --&  -- & 54&8.66\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 51&8.49 & --&  -- & 62&8.60 & --&  -- & 40&8.72\\
  O II&3954.36 & 67&8.38 & 54&8.33 & 75&8.42 & 38&8.39 & 54&8.66\\
  O II&3982.71 & --&  -- & --&  -- & 50&8.45 & --&  -- & 34&8.69\\
  O II&4069.00 &136&8.33 & --&  -- &168&8.51 & --&  -- &108&8.64\\
  O II&4072.15 & 93&8.34 & --&  -- & 93&8.23 & --&  -- & 65&8.45\\
  O II&4075.86 &104&8.30 & --&  -- &109&8.25 & --&  -- & 87&8.58\\
  O II&4078.84 & 31&8.21 & --&  -- & 33&8.21 & --&  -- & 34&8.75\\
  O II&4132.80 & --&  -- & --&  -- & 54&8.36 & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & 24&8.58 & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 72&8.49 & 78&8.75 & 85&8.61 & 59&8.80 & 58&8.71\\
  O II&4319.63 & 61&8.31 & 46&8.16 & 79&8.52 & 35&8.30 & 62&8.78\\
  O II&4325.76 & --&  -- & --&  -- & 23&8.40 & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & 79&8.83\\
  O II&4351.00 & --&  -- & --&  -- & 80&8.18 & --&  -- & 53&8.69\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 48&8.04 & --&  -- & 94&8.65 & --&  -- & 63&8.71\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & 52&8.62 & --&  -- & 32&8.83\\
  O II&4414.90 & --&  -- & 49&7.74 &120&8.40 & 51&8.16 & 80&8.51\\
  O II&4416.98 & --&  -- & 77&8.44 & 99&8.49 & 34&8.11 & 72&8.69\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & 46&8.57 & --&  -- & 33&8.81\\
  O II&4590.97 & 82&8.34 & 73&8.40 & 98&8.45 & 48&8.53 & 55&8.58\\
  O II&4596.18 & 96&8.55 & 48&8.09 & 90&8.41 & --&  -- & 52&8.61\\
  O II&4638.86 & 74&8.35 & 71&8.47 &102&8.62 & 58&8.71 & 59&8.66\\
  O II&4641.81 &110&8.34 & 80&8.15 &132&8.48 & 68&8.43 & 87&8.59\\
  O II&4650.00 &255&8.62 &214&8.57 & --&  -- &133&8.46 &170&8.62\\
  O II&4661.63 & 91&8.50 & 59&8.21 & --&  -- & 54&8.57 & 73&8.79\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & 29&9.00\\
  O II&4676.23 & --&  -- & --&  -- & 42&7.90 & --&  -- & 58&8.71\\
  O II&4699.00 & --&  -- & --&  -- & 84&8.20 & 25&8.06 & 48&8.48\\
  O II&4705.35 & --&  -- & --&  -- & 90&8.39 & --&  -- & 49&8.55\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 86&7.14 &122&7.41 & 87&7.17 &147&7.10 &100&6.78\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &126&7.14 &119&7.17 &138&7.18 &120&7.24 &115&7.03\\
Si III&4567.84 &104&7.14 & 97&7.15 &118&7.23 & 88&7.11 &103&7.16\\
Si III&4574.75 & 76&7.32 & --&  -- & 80&7.33 & 63&7.28 & 72&7.32\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & 68&7.25 & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-087}
&\multicolumn{2}{c}{NGC2004-088}&\multicolumn{2}{c}{NGC2004-090}
&\multicolumn{2}{c}{NGC2004-091}&\multicolumn{2}{c}{NGC2004-094}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 88&7.65 &166&7.65 & 41&7.79 &125&8.08 & 68&7.04\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 32&6.88 & $<$54&$<$7.18 & 40&7.72 & 50&7.21 & --&  --\\
  N II&4447.03 & --&  -- & --&  -- & 20&7.51 & 33&7.39 & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & 15&7.43 & --&  --\\
  N II&4630.54 & 24&6.98 & --&  -- & 30&7.73 & 34&7.20 & $<$25&$<$6.99\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & 16&7.22 & --&  --\\
  O II&3912.00 & 40&8.21 & --&  -- & 45&8.42 & 66&8.40 & 38&8.51\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & 23&8.16 & --&  -- & 15&8.15 & 42&8.41 & --&  --\\
  O II&3954.36 & 28&8.01 & --&  -- & 29&8.18 & 55&8.30 & 39&8.56\\
  O II&3982.71 & 20&8.17 & --&  -- & 22&8.38 & 33&8.27 & --&  --\\
  O II&4069.00 & 43&7.61 & --&  -- &126&8.68 &121&8.31 & --&  --\\
  O II&4072.15 & 32&7.59 & --&  -- & 65&8.36 & 70&8.13 & --&  --\\
  O II&4075.86 & 45&7.70 & --&  -- & 66&8.19 & 92&8.31 & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & 18&8.29 & 37&8.43 & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & 24&8.22 & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 31&7.99 & --&  -- & 45&8.72 & 62&8.44 & --&  --\\
  O II&4319.63 & 37&8.13 & --&  -- & 40&8.63 & 53&8.26 & --&  --\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & 22&8.44 & --&  --\\
  O II&4349.43 & 37&7.97 & --&  -- & --&  -- &120&9.16 & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & 76&8.34 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 38&8.10 & --&  -- & 43&8.63 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & 24&8.36 & --&  -- & 24&8.48 & 35&8.45 & --&  --\\
  O II&4414.90 & 45&7.80 & --&  -- & 67&8.53 &100&8.40 & --&  --\\
  O II&4416.98 & 33&7.85 & --&  -- & 51&8.57 & 78&8.44 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & 19&8.21 & --&  -- & --&  -- & 40&8.58 & --&  --\\
  O II&4590.97 & 41&8.04 & --&  -- & 51&8.36 & 67&8.25 & --&  --\\
  O II&4596.18 & 49&8.27 & --&  -- & 43&8.34 & 62&8.23 & 37&8.49\\
  O II&4638.86 & 33&7.95 & 47&8.56 & 48&8.61 & 73&8.46 & 40&8.52\\
  O II&4641.81 & 48&7.84 & 58&8.30 & --&  -- & 98&8.38 & 61&8.54\\
  O II&4650.00 & 97&7.89 &110&8.30 & --&  -- & --&  -- &121&8.57\\
  O II&4661.63 & 49&8.22 & 58&8.66 & 55&8.65 & 69&8.33 & 39&8.44\\
  O II&4673.73 & --&  -- & --&  -- & 15&8.75 & 23&8.43 & --&  --\\
  O II&4676.23 & 28&7.89 & --&  -- & 38&8.51 & 60&8.31 & --&  --\\
  O II&4699.00 & 36&7.90 & --&  -- & 48&8.25 & 55&8.01 & 35&8.35\\
  O II&4705.35 & 25&7.71 & --&  -- & 47&8.29 & 49&8.01 & 32&8.39\\
  O II&4710.00 & --&  -- & --&  -- & 15&8.47 & 36&8.81 & --&  --\\
 Mg II&4481.00 & 64&6.84 &130&6.85 & 44&6.97 & 98&7.29 &103&6.92\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 70&6.66 &134&7.18 & 68&7.19 &120&7.30 & 78&7.07\\
Si III&4567.84 & 66&6.85 &105&7.17 & 51&7.15 & 94&7.21 & 58&6.97\\
Si III&4574.75 & 40&6.89 & 66&7.25 & 23&7.12 & 63&7.27 & 33&6.92\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- &101&7.16 & 44&7.26 & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-095}
&\multicolumn{2}{c}{NGC2004-097}&\multicolumn{2}{c}{NGC2004-098}
&\multicolumn{2}{c}{NGC2004-099}&\multicolumn{2}{c}{NGC2004-100}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 90&7.71 &141&7.71 &102&7.44 &125&7.61 & 95&7.85\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & --&  -- & 43&6.97 & --&  -- & 45&6.94 & $<$60&$<$7.29\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 33&7.13 & 38&7.15 & $<$43&$<$7.34 & 44&7.17 & --&  --\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 52&8.28 & 48&8.49 & 53&8.72 & 65&8.63 & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & --&  -- & 52&8.44 & --&  --\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & 85&8.02 & 91&8.44 & 82&8.48 & --&  -- & --&  --\\
  O II&4072.15 & 64&8.11 & 68&8.54 & 53&8.42 & --&  -- & --&  --\\
  O II&4075.86 & 79&8.19 & 81&8.57 & 74&8.64 & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 60&8.47 & 47&8.49 & 46&8.62 & 50&8.40 & 64&8.25\\
  O II&4319.63 & 53&8.33 & 48&8.51 & 46&8.62 & 55&8.50 & 62&8.22\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 61&8.43 & 40&8.27 & 50&8.64 & --&  -- & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 94&8.41 & 65&8.31 & 59&8.36 & 63&8.14 & --&  --\\
  O II&4416.98 & 53&8.12 & 67&8.65 & 42&8.34 & 84&8.77 & --&  --\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 26&8.58 & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 55&8.15 & 42&8.29 & 47&8.56 & 54&8.35 & --&  --\\
  O II&4596.18 & 47&8.09 & 45&8.42 & 49&8.64 & 52&8.38 & --&  --\\
  O II&4638.86 & --&  -- & 55&8.57 & 55&8.74 & 71&8.68 & --&  --\\
  O II&4641.81 & --&  -- & 72&8.41 & 79&8.70 & 94&8.55 & --&  --\\
  O II&4650.00 &171&8.35 &160&8.58 &162&8.78 &122&8.12 &236&8.25\\
  O II&4661.63 & 49&8.07 & 52&8.44 & 47&8.51 & 73&8.63 & 83&8.22\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 64&8.46 & 48&8.50 & 36&8.40 & 71&8.74 & --&  --\\
  O II&4699.00 & 57&8.09 & 48&8.37 & --&  -- & 46&8.20 & --&  --\\
  O II&4705.35 & 45&8.02 & 40&8.32 & 35&8.35 & --&  -- & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 98&7.23 &118&7.06 & 68&6.61 &101&6.95 & --&  --\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &100&7.03 &124&7.33 & 91&7.11 &118&7.14 &170&7.13\\
Si III&4567.84 & 81&7.01 & 82&7.05 & 81&7.23 &110&7.31 & --&  --\\
Si III&4574.75 & 48&6.97 & 61&7.26 & 48&7.18 & 55&7.03 & --&  --\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-101}
&\multicolumn{2}{c}{NGC2004-103}&\multicolumn{2}{c}{NGC2004-104}
&\multicolumn{2}{c}{NGC2004-105}&\multicolumn{2}{c}{NGC2004-106}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &133&7.65 &143&7.71 &119&7.97 &125&8.00 &153&7.79\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & 85&7.47 & 24&6.73 & $<$60&$<$7.28 & $<$50&$<$7.11 & 48&7.01\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & 84&7.72 & 31&7.18 & --&  -- & --&  -- & 39&7.13\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & --&  -- & --&  -- & 48&8.43\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 57&8.52 & 21&8.12 & --&  -- & 43&8.04 & 36&8.19\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & 74&8.50 & --&  -- & --&  -- & 86&8.30\\
  O II&4072.15 & --&  -- & 37&8.17 & --&  -- & --&  -- & 53&8.17\\
  O II&4075.86 & --&  -- & 38&8.02 & --&  -- & --&  -- & 65&8.22\\
  O II&4078.84 & --&  -- & 23&8.64 & --&  -- & --&  -- & 34&8.66\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 37&8.13 & 21&8.06 & --&  -- & --&  -- & 57&8.61\\
  O II&4319.63 & 62&8.62 & 20&8.03 & --&  -- & --&  -- & 50&8.47\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 57&8.46 & --&  -- & --&  -- & --&  -- & 62&8.64\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 29&8.97 & --&  -- & --&  -- & 43&8.97\\
  O II&4414.90 & 54&8.00 & 59&8.48 & 59&7.83 & --&  -- & 77&8.42\\
  O II&4416.98 & 66&8.48 & 32&8.21 & 58&8.10 & --&  -- & 76&8.73\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 82&8.80 & --&  -- & --&  -- & --&  -- & 55&8.46\\
  O II&4596.18 & --&  -- & --&  -- & --&  -- & --&  -- & 52&8.46\\
  O II&4638.86 & 44&8.21 & --&  -- & --&  -- & --&  -- & 52&8.44\\
  O II&4641.81 & 96&8.55 & 53&8.40 & --&  -- & --&  -- & 73&8.34\\
  O II&4650.00 &204&8.69 &102&8.40 &190&8.32 &210&8.38 &149&8.42\\
  O II&4661.63 & 58&8.39 & 15&7.75 & --&  -- & --&  -- & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & 30&8.89\\
  O II&4676.23 & 61&8.57 & --&  -- & --&  -- & --&  -- & 58&8.60\\
  O II&4699.00 & 54&8.34 & --&  -- & --&  -- & --&  -- & 51&8.35\\
  O II&4705.35 & --&  -- & --&  -- & --&  -- & --&  -- & 35&8.15\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 &107&6.96 &110&6.98 &114&7.36 & 84&7.06 &121&7.10\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 &111&6.98 & 90&7.20 &128&7.23 &138&7.23 &105&7.04\\
Si III&4567.84 &105&7.17 & 68&7.11 & --&  -- & --&  -- &103&7.28\\
Si III&4574.75 & 76&7.33 & 47&7.25 & --&  -- & --&  -- & 61&7.20\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-107}
&\multicolumn{2}{c}{NGC2004-108}&\multicolumn{2}{c}{NGC2004-109}
&\multicolumn{2}{c}{NGC2004-110}&\multicolumn{2}{c}{NGC2004-111}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 & 87&7.94 &103&7.56 &163&7.76 &128&7.62 &140&7.56\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & $<$34&$<$7.12 & 36&6.94 & 29&6.82 & 42&6.88 & --&  --\\
  N II&4447.03 & --&  -- & 13&6.91 & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & --&  -- & 18&6.83 & 19&6.88 & 36&7.03 & 34&7.10\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & 64&8.36 & 32&8.30 & --&  -- & --&  -- & --&  --\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & 20&8.27 & --&  -- & --&  -- & --&  --\\
  O II&3954.36 & 69&8.50 & 35&8.41 & 33&8.45 & 56&8.47 & 39&8.40\\
  O II&3982.71 & --&  -- & 15&8.19 & --&  -- & --&  -- & --&  --\\
  O II&4069.00 & --&  -- & 63&8.20 & 51&8.16 & --&  -- & 84&8.46\\
  O II&4072.15 & --&  -- & 36&8.02 & 33&8.08 & --&  -- & 64&8.58\\
  O II&4075.86 & --&  -- & 47&8.10 & 54&8.42 & --&  -- & --&  --\\
  O II&4078.84 & --&  -- & 12&8.05 & --&  -- & --&  -- & --&  --\\
  O II&4132.80 & --&  -- & 16&8.05 & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 45&8.21 & 32&8.27 & 35&8.47 & 48&8.33 & 36&8.31\\
  O II&4319.63 & 58&8.44 & 35&8.36 & 38&8.55 & 52&8.40 & 45&8.52\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & 35&8.21 & --&  -- & --&  -- & --&  --\\
  O II&4351.00 & --&  -- & 24&8.13 & --&  -- & --&  -- & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & 68&8.56 & 27&8.09 & --&  -- & 65&8.56 & --&  --\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & 21&8.57 & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & 77&8.15 & 52&8.22 & 44&8.21 & --&  -- & 59&8.31\\
  O II&4416.98 & 95&8.67 & 46&8.42 & 39&8.41 & --&  -- & 39&8.23\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & 15&8.30 & --&  -- & --&  -- & --&  --\\
  O II&4590.97 & 86&8.49 & 29&8.11 & 31&8.34 & 71&8.59 & --&  --\\
  O II&4596.18 & 81&8.45 & 32&8.27 & 34&8.48 & 61&8.49 & --&  --\\
  O II&4638.86 & 73&8.48 & 35&8.30 & 33&8.40 & 84&8.82 & 36&8.27\\
  O II&4641.81 &109&8.53 & 47&8.15 & 47&8.29 &114&8.73 & 54&8.20\\
  O II&4650.00 & --&  -- & --&  -- &101&8.40 &270&9.04 &122&8.38\\
  O II&4661.63 & --&  -- & 35&8.24 & 30&8.25 & 84&8.74 & 52&8.54\\
  O II&4673.73 & --&  -- & 11&8.38 & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & 72&8.52 & 26&8.12 & --&  -- & --&  -- & 40&8.42\\
  O II&4699.00 & 93&8.36 & 24&7.97 & --&  -- & --&  -- & 32&8.18\\
  O II&4705.35 & 55&8.08 & 30&8.18 & 32&8.45 & 67&8.61 & --&  --\\
  O II&4710.00 & --&  -- & 13&8.63 & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 70&7.12 & 98&6.99 &138&7.15 &115&7.03 &106&6.88\\
 Si II&4128.05 & --&  -- & 20&7.21 & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & 18&6.87 & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 93&7.04 & 76&6.95 & 88&7.19 &116&7.00 & 95&7.04\\
Si III&4567.84 & --&  -- & 62&6.97 & 70&7.16 &106&7.15 & 88&7.22\\
Si III&4574.75 & --&  -- & 39&7.02 & 46&7.24 & 86&7.45 & 56&7.24\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccccccccccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-112}
&\multicolumn{2}{c}{NGC2004-113}&\multicolumn{2}{c}{NGC2004-114}
&\multicolumn{2}{c}{NGC2004-116}&\multicolumn{2}{c}{NGC2004-117}\\
       &          &EW&Abund&EW&Abund&EW&Abund&EW&Abund&EW&Abund\\
\hline \\
  C II&4267.00 &120&7.57 &148&7.56 &127&7.61 &128&7.61 &126&7.58\\
  N II&3955.85 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&3995.00 & --&  -- & $<$70&$<$7.29 & 61&7.25 & 38&6.86 & 38&6.86\\
  N II&4447.03 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4601.48 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4613.86 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  N II&4630.54 & $<$21&$<$6.85 & --&  -- & 25&6.91 & 31&7.00 & 54&7.36\\
  N II&4643.08 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3912.00 & --&  -- & --&  -- & 34&8.23 & 70&8.77 & 58&8.60\\
  O II&3919.30 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&3945.04 & --&  -- & --&  -- & --&  -- & 39&8.59 & --&  --\\
  O II&3954.36 & --&  -- & --&  -- & 50&8.55 & 47&8.42 & 50&8.48\\
  O II&3982.71 & --&  -- & --&  -- & --&  -- & 47&8.81 & --&  --\\
  O II&4069.00 & --&  -- & --&  -- & 77&8.26 &119&8.66 &125&8.71\\
  O II&4072.15 & --&  -- & --&  -- & 47&8.12 & 77&8.59 & 81&8.63\\
  O II&4075.86 & --&  -- & --&  -- & 55&8.11 & 93&8.65 & 94&8.63\\
  O II&4078.84 & --&  -- & --&  -- & 21&8.33 & 40&8.81 & --&  --\\
  O II&4132.80 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4156.53 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4185.44 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4317.00 & 43&8.47 & --&  -- & 44&8.42 & 56&8.59 & 71&8.83\\
  O II&4319.63 & 37&8.33 & --&  -- & 49&8.53 & 54&8.55 & 59&8.63\\
  O II&4325.76 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4349.43 & --&  -- & --&  -- & --&  -- & 63&8.42 & --&  --\\
  O II&4351.00 & --&  -- & --&  -- & --&  -- & 47&8.38 & --&  --\\
  O II&4353.58 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4366.00 & --&  -- & --&  -- & 38&8.22 & 61&8.60 & 68&8.70\\
  O II&4369.27 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4395.94 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4414.90 & --&  -- & --&  -- & 62&8.26 & 80&8.45 & 99&8.68\\
  O II&4416.98 & --&  -- & --&  -- & 47&8.30 & 71&8.63 & 83&8.78\\
  O II&4443.01 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4452.38 & --&  -- & --&  -- & --&  -- & 29&8.61 & 40&8.87\\
  O II&4590.97 & 36&8.23 & --&  -- & 38&8.20 & 61&8.56 & 51&8.39\\
  O II&4596.18 & 45&8.49 & --&  -- & 41&8.34 & 88&8.98 & 55&8.53\\
  O II&4638.86 & 51&8.58 & --&  -- & 52&8.51 & 55&8.49 & 54&8.47\\
  O II&4641.81 & 66&8.41 & --&  -- & 40&7.85 & 81&8.44 & 96&8.61\\
  O II&4650.00 &119&8.34 &134&8.30 &132&8.36 &211&8.82 &189&8.66\\
  O II&4661.63 & 50&8.49 & --&  -- & 45&8.31 & 76&8.75 & --&  --\\
  O II&4673.73 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4676.23 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4699.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
  O II&4705.35 & --&  -- & --&  -- & 35&8.21 & 43&8.32 & --&  --\\
  O II&4710.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Mg II&4481.00 & 92&6.86 &140&7.03 &110&6.99 & 96&6.85 &123&7.03\\
 Si II&4128.05 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si II&4130.89 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
Si III&4552.62 & 93&7.08 &135&7.20 &107&7.13 &130&7.26 &139&7.30\\
Si III&4567.84 & 83&7.19 & --&  -- & 91&7.18 & 97&7.14 &102&7.15\\
Si III&4574.75 & 55&7.26 & --&  -- & 60&7.24 & 70&7.30 & 66&7.20\\
 Si IV&4088.90 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4116.10 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
 Si IV&4212.00 & --&  -- & --&  -- & --&  -- & --&  -- & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\setcounter{table}{0}
\clearpage
\begin{table*}
\caption[]{-continued.}
\begin{tabular}{lccc}
\hline \hline
Species&Wavelength&\multicolumn{2}{c}{NGC2004-119}\\
       &          &EW&Abund\\
\hline \\
  C II&4267.00 &123&7.78\\
  N II&3955.85 &  7&6.97\\
  N II&3995.00 & 40&6.91\\
  N II&4447.03 & --&  --\\
  N II&4601.48 & --&  --\\
  N II&4613.86 & --&  --\\
  N II&4630.54 & --&  --\\
  N II&4643.08 & 13&6.96\\
  O II&3912.00 & 50&8.39\\
  O II&3919.30 & --&  --\\
  O II&3945.04 & 36&8.46\\
  O II&3954.36 & 46&8.35\\
  O II&3982.71 & 25&8.23\\
  O II&4069.00 & 88&8.24\\
  O II&4072.15 & 53&8.10\\
  O II&4075.86 & 67&8.20\\
  O II&4078.84 & 21&8.18\\
  O II&4132.80 & 37&8.43\\
  O II&4156.53 & --&  --\\
  O II&4185.44 & --&  --\\
  O II&4317.00 & 63&8.69\\
  O II&4319.63 & 60&8.62\\
  O II&4325.76 & 21&8.54\\
  O II&4349.43 & 63&8.40\\
  O II&4351.00 & 38&8.08\\
  O II&4353.58 & --&  --\\
  O II&4366.00 & 49&8.34\\
  O II&4369.27 & 15&8.27\\
  O II&4395.94 & 43&8.89\\
  O II&4414.90 & 65&8.17\\
  O II&4416.98 & --&  --\\
  O II&4443.01 & --&  --\\
  O II&4452.38 & 33&8.62\\
  O II&4590.97 & 46&8.18\\
  O II&4596.18 & 59&8.47\\
  O II&4638.86 & 52&8.36\\
  O II&4641.81 & 66&8.17\\
  O II&4650.00 & --&  --\\
  O II&4661.63 & 53&8.31\\
  O II&4673.73 & 18&8.43\\
  O II&4676.23 & 46&8.29\\
  O II&4699.00 & 40&8.03\\
  O II&4705.35 & 38&8.08\\
  O II&4710.00 & 21&8.68\\
 Mg II&4481.00 &108&7.17\\
 Si II&4128.05 & 19&7.27\\
 Si II&4130.89 & 22&7.13\\
Si III&4552.62 &100&7.09\\
Si III&4567.84 & 85&7.13\\
Si III&4574.75 & 58&7.21\\
 Si IV&4088.90 & --&  --\\
 Si IV&4116.10 & --&  --\\
 Si IV&4212.00 & --&  --\\
\hline \\
\end{tabular}
\end{table*}

\begin{landscape}
\onecolumn
\pagestyle{empty}
\addtolength{\topmargin}{50mm} 

\setcounter{table}{1}
\begin{longtable}{lcccccccccc}
\caption[]{Atmospheric parameters, projected rotational velocities and chemical
compositions of the sample.} 
\label{t_results} \\ \hline \hline
Star  &  $T_{\rm eff}$ & $\log g$ &  $\xi_{\rm vt}$& $v\sin i$ & Carbon & Nitrogen & Oxygen & Magnesium & Silicon&~~\\
      &  (K)           & (dex)    &  (km\,s$^{-1}$)&(km\,s$^{-1}$)& (dex) & (dex) & (dex) & (dex) & (dex)&~~\\
     \hline \\
\endfirsthead
\hline \hline
Star  &  $T_{\rm eff}$ & $\log g$ &  $\xi_{\rm vt}$& $v\sin i$ & Carbon & Nitrogen & Oxygen & Magnesium & Silicon&~~\\
      &  (K)           & (dex)    &  (km\,s$^{-1}$)&(km\,s$^{-1}$)& (dex) & (dex) & (dex) & (dex) & (dex)&~~\\
     \hline \\
\endhead
\multicolumn{11}{l}{{Continued on Next Page\ldots}} \\ \endfoot
\hline \endlastfoot
NGC6611-001&30300&3.70&10&142& 8.06$\pm$0.29 ( 1)&    7.87$\pm$0.20 ( 4)& 8.36$\pm$0.20 ( 3)& 7.36$\pm$0.25 ( 1)& 7.47$\pm$0.24 ( 3)\\
NGC6611-006&31250&4.00& 8& 20& 8.14$\pm$0.26 ( 1)&    7.58$\pm$0.10 ( 3)& 8.50$\pm$0.12 (28)& 7.36$\pm$0.21 ( 1)& 7.41$\pm$0.20 ( 3)\\
NGC6611-012&27200&3.90& 5& 95& 8.19$\pm$0.24 ( 1)&    7.50$\pm$0.23 ( 1)& 8.55$\pm$0.14 (23)& 7.26$\pm$0.22 ( 1)& 7.45$\pm$0.30 ( 3)\\
NGC6611-020&27000&4.10& 2&220& 7.98$\pm$0.28 ( 1)&    7.88$\pm$0.22 ( 2)& 8.41$\pm$0.15 ( 6)& 7.60$\pm$0.27 ( 1)& 7.47$\pm$0.28 ( 3)\\
NGC6611-021&26250&4.25& 0& 30& 7.92$\pm$0.22 ( 1)&    7.51$\pm$0.12 ( 3)& 8.60$\pm$0.16 (24)& 7.24$\pm$0.22 ( 1)& 7.40$\pm$0.31 ( 3)\\
NGC6611-025&25000&4.10& 0& 95& 8.19$\pm$0.33 ( 1)&    7.84$\pm$0.16 ( 4)& 8.67$\pm$0.27 (14)& 7.47$\pm$0.34 ( 1)& 7.47$\pm$0.32 ( 3)\\
NGC6611-030&22500&4.15& 1& 10& 8.35$\pm$0.21 ( 1)&    7.69$\pm$0.16 ( 5)& 8.57$\pm$0.23 (29)& 7.32$\pm$0.24 ( 1)& 7.46$\pm$0.28 ( 3)\\
NGC6611-032&22500&4.15&--& 70& 8.32$\pm$0.24 ( 1)&    7.73$\pm$0.22 ( 5)& 8.46$\pm$0.32 (13)&                 --& 7.28$\pm$0.33 ( 3)\\
NGC6611-033&25600&4.00& 4& 30& 8.19$\pm$0.18 ( 1)&    7.70$\pm$0.13 ( 3)& 8.54$\pm$0.14 (29)& 7.38$\pm$0.18 ( 1)& 7.43$\pm$0.30 ( 3)\\
NGC6611-035&27000&4.10& 2&120& 8.00$\pm$0.22 ( 1)&    7.75$\pm$0.16 ( 3)& 8.63$\pm$0.15 ( 9)&                 --& 7.47$\pm$0.29 ( 3)\\
NGC6611-042&22500&3.90& 4&155& 8.03$\pm$0.26 ( 1)&    7.67$\pm$0.21 ( 4)& 8.61$\pm$0.33 (14)& 7.57$\pm$0.32 ( 1)& 7.48$\pm$0.36 ( 3)\\
NGC6611-052&19200&3.85& 8&120& 7.74$\pm$0.22 ( 1)&    7.72$\pm$0.30 ( 2)& 8.83$\pm$0.40 (10)& 6.86$\pm$0.20 ( 1)& 7.42$\pm$0.37 ( 3)\\
NGC6611-062&18400&4.05& 7&165& 7.91$\pm$0.31 ( 1)&    7.48$\pm$0.34 ( 1)& 8.73$\pm$0.45 ( 1)& 7.04$\pm$0.27 ( 1)& 7.42$\pm$0.42 ( 1)\\
NGC6611-063&22500&4.00& 2& 95& 8.19$\pm$0.22 ( 1)&    7.57$\pm$0.24 ( 2)& 8.82$\pm$0.40 ( 1)& 7.34$\pm$0.27 ( 1)& 7.49$\pm$0.34 ( 3)\\
NGC6611-066&20800&4.20&--& 80& 8.18$\pm$0.26 ( 1)&    7.60$\pm$0.29 ( 2)& 8.78$\pm$0.37 ( 2)& 7.43$\pm$0.28 ( 1)& 7.34$\pm$0.38 ( 2)\\
NGC3293-001&26600&3.05&23& 80& 8.01$\pm$0.34 ( 1)&    7.85$\pm$0.16 ( 5)& 8.44$\pm$0.19 (15)& 7.33$\pm$0.29 ( 1)& 7.47$\pm$0.34 ( 3)\\
NGC3293-002&23200&2.80&15&100& 8.10$\pm$0.22 ( 1)&    8.08$\pm$0.12 ( 5)& 8.67$\pm$0.15 (16)& 7.56$\pm$0.21 ( 1)& 7.44$\pm$0.27 ( 3)\\
NGC3293-003&20500&2.75&13& 80& 7.95$\pm$0.22 ( 1)&    7.52$\pm$0.06 ( 5)& 8.75$\pm$0.20 (27)& 7.29$\pm$0.22 ( 1)& 7.48$\pm$0.32 ( 3)\\
NGC3293-004&22700&3.13&13&105& 8.17$\pm$0.28 ( 1)&    7.55$\pm$0.09 ( 5)& 8.75$\pm$0.19 (20)& 7.44$\pm$0.27 ( 1)& 7.45$\pm$0.28 ( 3)\\
NGC3293-005&21500&3.05&14&195& 7.89$\pm$0.24 ( 1)&    7.56$\pm$0.08 ( 3)& 8.75$\pm$0.30 (12)& 7.47$\pm$0.26 ( 1)& 7.47$\pm$0.35 ( 3)\\
NGC3293-006&21500&3.15&15&200& 7.81$\pm$0.23 ( 1)&    7.37$\pm$0.16 ( 2)& 8.84$\pm$0.31 (13)& 7.19$\pm$0.25 ( 1)& 7.46$\pm$0.33 ( 3)\\
NGC3293-007&22600&3.10&11& 65& 8.13$\pm$0.22 ( 1)&    7.50$\pm$0.08 ( 4)& 8.71$\pm$0.17 (28)& 7.26$\pm$0.20 ( 1)& 7.44$\pm$0.31 ( 3)\\
NGC3293-008&21500&3.25&12&140& 7.83$\pm$0.23 ( 1)&    7.59$\pm$0.15 ( 5)& 8.77$\pm$0.32 (19)& 7.20$\pm$0.25 ( 1)& 7.46$\pm$0.36 ( 3)\\
NGC3293-010&21450&3.20&11& 70& 7.85$\pm$0.21 ( 1)&    7.45$\pm$0.08 ( 6)& 8.82$\pm$0.23 (28)& 7.17$\pm$0.22 ( 1)& 7.49$\pm$0.34 ( 3)\\
NGC3293-012&21500&3.30&11&100& 7.86$\pm$0.17 ( 1)&    7.45$\pm$0.13 ( 4)& 8.83$\pm$0.25 (25)& 7.29$\pm$0.20 ( 1)& 7.50$\pm$0.34 ( 3)\\
NGC3293-016&19200&4.00& 1&110& 8.13$\pm$0.29 ( 1)&    7.66$\pm$0.33 ( 3)& 8.58$\pm$0.45 ( 1)& 7.35$\pm$0.31 ( 1)& 7.44$\pm$0.38 ( 3)\\
NGC3293-018&23450&3.75& 5& 26& 7.96$\pm$0.16 ( 1)&    7.56$\pm$0.08 ( 5)& 8.71$\pm$0.21 (27)& 7.15$\pm$0.17 ( 1)& 7.49$\pm$0.34 ( 3)\\
NGC3293-019&25000&3.85& 6&120& 8.26$\pm$0.29 ( 1)&    7.59$\pm$0.25 ( 1)& 8.58$\pm$0.24 ( 8)& 7.51$\pm$0.28 ( 1)& 7.41$\pm$0.29 ( 3)\\
NGC3293-023&20500&3.40& 6&160& 7.72$\pm$0.25 ( 1)&    7.57$\pm$0.23 ( 4)& 8.69$\pm$0.36 (15)& 7.04$\pm$0.29 ( 1)& 7.43$\pm$0.38 ( 3)\\
NGC3293-024&20500&3.50& 6&135& 7.75$\pm$0.23 ( 1)&    7.62$\pm$0.25 ( 4)& 8.78$\pm$0.35 (18)& 7.06$\pm$0.27 ( 1)& 7.41$\pm$0.37 ( 3)\\
NGC3293-025&21100&3.70& 5&215& 7.84$\pm$0.43 ( 1)&    7.41$\pm$0.48 ( 1)& 8.70$\pm$0.44 ( 3)& 6.99$\pm$0.45 ( 1)& 7.44$\pm$0.37 ( 3)\\
NGC3293-026&22100&3.65& 2& 30& 8.03$\pm$0.26 ( 1)&    7.66$\pm$0.12 ( 4)& 8.75$\pm$0.23 (30)& 7.22$\pm$0.28 ( 1)& 7.47$\pm$0.31 ( 3)\\
NGC3293-028&19400&3.65& 7&215& 7.69$\pm$0.33 ( 1)&    7.52$\pm$0.30 ( 3)& 8.69$\pm$0.43 ( 4)& 6.96$\pm$0.34 ( 1)& 7.42$\pm$0.38 ( 3)\\
NGC3293-030&19800&3.70& 4&205& 7.86$\pm$0.27 ( 1)&    7.57$\pm$0.27 ( 4)& 8.65$\pm$0.37 ( 4)& 6.99$\pm$0.27 ( 1)& 7.43$\pm$0.38 ( 3)\\
NGC3293-031&17400&3.45&12&230& 7.66$\pm$0.33 ( 1)&    7.70$\pm$0.37 ( 1)&                 --&                 --& 7.46$\pm$0.39 ( 3)\\
NGC3293-034&26100&4.25&--& 35& 8.28$\pm$0.21 ( 1)&    7.60$\pm$0.11 ( 7)& 8.13$\pm$0.11 (24)& 7.10$\pm$0.16 ( 1)& 7.10$\pm$0.23 ( 3)\\
NGC3293-035&20600&3.80& 5&250& 7.92$\pm$0.25 ( 1)&    7.64$\pm$0.33 ( 1)& 8.54$\pm$0.36 ( 3)& 7.24$\pm$0.28 ( 1)& 7.43$\pm$0.37 ( 3)\\
NGC3293-037&20800&3.95& 3& 70& 7.99$\pm$0.18 ( 1)&    7.77$\pm$0.26 ( 4)& 8.73$\pm$0.34 (18)& 7.14$\pm$0.21 ( 1)& 7.42$\pm$0.35 ( 3)\\
NGC3293-038&20600&3.95& 1&235& 8.16$\pm$0.26 ( 1)&    7.57$\pm$0.29 ( 2)& 8.61$\pm$0.41 ( 1)& 7.24$\pm$0.29 ( 1)& 7.47$\pm$0.36 ( 3)\\
NGC3293-041&20600&4.00& 0&205& 8.34$\pm$0.27 ( 1)&    7.53$\pm$0.29 ( 2)& 8.62$\pm$0.38 ( 2)& 7.33$\pm$0.29 ( 1)& 7.18$\pm$0.40 ( 1)\\
NGC3293-043&19500&4.05&--& 14& 7.94$\pm$0.24 ( 1)&    7.55$\pm$0.19 ( 7)& 8.50$\pm$0.25 (19)& 7.14$\pm$0.26 ( 1)& 7.31$\pm$0.28 ( 3)\\
NGC3293-062&17900&4.20& 1& 24& 8.07$\pm$0.27 ( 1)&    7.78$\pm$0.25 ( 2)& 8.31$\pm$0.31 ( 1)& 7.11$\pm$0.28 ( 1)& 7.44$\pm$0.30 ( 2)\\
NGC4755-002&15950&2.20&18& 70& 7.72$\pm$0.28 ( 1)&    8.18$\pm$0.24 ( 7)& 8.59$\pm$0.33 (26)& 7.30$\pm$0.28 ( 1)& 7.40$\pm$0.35 ( 3)\\
NGC4755-003&17700&2.50&15& 38& 7.70$\pm$0.20 ( 1)&    8.12$\pm$0.21 ( 7)& 8.52$\pm$0.26 (27)& 7.33$\pm$0.23 ( 1)& 7.40$\pm$0.32 ( 3)\\
NGC4755-004&19550&2.60&17& 75& 7.79$\pm$0.21 ( 1)&    8.07$\pm$0.09 ( 7)& 8.64$\pm$0.14 (31)& 7.29$\pm$0.22 ( 1)& 7.38$\pm$0.24 ( 3)\\
NGC4755-006&19900&2.95&17&100& 7.66$\pm$0.14 ( 1)&    7.63$\pm$0.14 ( 4)& 8.90$\pm$0.22 (24)& 7.21$\pm$0.19 ( 1)& 7.43$\pm$0.27 ( 3)\\
NGC4755-015&22400&3.70& 5& 48& 7.90$\pm$0.22 ( 1)&    7.81$\pm$0.17 ( 5)& 8.80$\pm$0.25 (30)& 7.09$\pm$0.23 ( 1)& 7.47$\pm$0.33 ( 3)\\
NGC4755-016&22500&3.80& 5&195& 7.98$\pm$0.35 ( 1)&    7.64$\pm$0.39 ( 1)& 8.63$\pm$0.34 ( 7)&                 --& 7.46$\pm$0.37 ( 3)\\
NGC4755-017&20400&3.90& 3& 75& 8.04$\pm$0.28 ( 1)&    7.74$\pm$0.21 ( 4)& 8.71$\pm$0.25 (14)& 7.32$\pm$0.31 ( 1)& 7.44$\pm$0.28 ( 3)\\
NGC4755-020&21700&3.95& 1&120& 8.22$\pm$0.25 ( 1)&    7.68$\pm$0.15 ( 6)& 8.51$\pm$0.22 (29)& 7.44$\pm$0.29 ( 1)& 7.39$\pm$0.29 ( 3)\\
NGC4755-023&19800&3.95& 1&120& 8.17$\pm$0.22 ( 1)&    7.77$\pm$0.31 ( 4)& 8.82$\pm$0.39 ( 3)& 7.41$\pm$0.24 ( 1)& 7.44$\pm$0.37 ( 3)\\
NGC4755-026&18600&3.95& 6&205& 8.08$\pm$0.32 ( 1)&    7.47$\pm$0.34 ( 1)&                 --& 6.93$\pm$0.26 ( 1)& 7.46$\pm$0.43 ( 1)\\
NGC4755-029&20200&4.00& 0&120& 8.21$\pm$0.34 ( 1)&    7.67$\pm$0.28 ( 3)& 8.48$\pm$0.34 ( 8)& 7.45$\pm$0.35 ( 1)& 7.41$\pm$0.36 ( 3)\\
NGC4755-033&17300&3.85& 6& 75& 8.07$\pm$0.32 ( 1)&    7.43$\pm$0.28 ( 2)& 8.68$\pm$0.33 ( 3)& 7.09$\pm$0.28 ( 1)& 7.34$\pm$0.28 ( 3)\\
NGC4755-040&18900&4.10& 2& 65& 8.29$\pm$0.39 ( 1)&    7.69$\pm$0.34 ( 2)& 8.98$\pm$0.34 ( 3)& 7.19$\pm$0.40 ( 1)& 7.44$\pm$0.28 ( 3)\\
NGC4755-048&17800&3.95& 4& 55& 8.22$\pm$0.32 ( 1)&    7.45$\pm$0.27 ( 2)& 9.00$\pm$0.30 ( 4)& 7.08$\pm$0.30 ( 1)& 7.39$\pm$0.28 ( 3)\\
 NGC346-012&24200&3.20& 9& 28& 7.45$\pm$0.14 ( 1)&    6.93$\pm$0.12 ( 2)& 8.13$\pm$0.06 (27)& 6.70$\pm$0.13 ( 1)& 6.82$\pm$0.16 ( 3)\\
 NGC346-021&25150&3.50& 3& 15& 7.52$\pm$0.15 ( 1)&    6.84$\pm$0.10 ( 2)& 8.16$\pm$0.12 (28)& 6.76$\pm$0.14 ( 1)& 6.78$\pm$0.21 ( 3)\\
 NGC346-026&31000&3.70& 5& 75&                 --&    7.79$\pm$0.22 ( 1)& 7.94$\pm$0.17 ( 3)& 6.65$\pm$0.10 ( 1)& 6.79$\pm$0.26 ( 3)\\
 NGC346-027&31000&4.05& 8&220&                 --& $<$7.71$\pm$0.20 ( 1)& 8.18$\pm$0.18 ( 5)& 7.00$\pm$0.09 ( 1)& 6.81$\pm$0.25 ( 3)\\
 NGC346-029&32150&4.10&--& 25& 7.33$\pm$0.26 ( 1)& $<$6.99$\pm$0.25 ( 1)& 8.02$\pm$0.15 (18)& 6.69$\pm$0.21 ( 1)& 6.69$\pm$0.20 ( 3)\\
 NGC346-032&29000&4.40&--&125& 7.44$\pm$0.19 ( 1)& $<$6.88$\pm$0.18 ( 1)& 7.87$\pm$0.09 (13)&                 --& 6.58$\pm$0.19 ( 3)\\
 NGC346-037&18800&3.20& 3& 35& 7.05$\pm$0.10 ( 2)&    7.55$\pm$0.21 ( 4)& 7.94$\pm$0.28 ( 8)& 6.62$\pm$0.18 ( 1)& 6.79$\pm$0.28 ( 3)\\
 NGC346-039&25800&3.60& 3& 20& 7.54$\pm$0.14 ( 1)& $<$6.59$\pm$0.15 ( 1)& 8.24$\pm$0.10 (28)& 6.73$\pm$0.14 ( 1)& 6.79$\pm$0.22 ( 3)\\
 NGC346-040&30600&4.00&--& 20& 7.28$\pm$0.21 ( 1)& $<$6.88$\pm$0.21 ( 1)& 7.95$\pm$0.11 (17)& 6.39$\pm$0.19 ( 1)& 6.56$\pm$0.18 ( 3)\\
 NGC346-043&33000&4.25&--& 10& 7.37$\pm$0.30 ( 1)& $<$6.75$\pm$0.30 ( 1)& 8.00$\pm$0.14 (19)& 6.83$\pm$0.27 ( 1)& 6.69$\pm$0.19 ( 3)\\
 NGC346-044&23000&3.50& 4& 40& 7.50$\pm$0.13 ( 1)& $<$6.94$\pm$0.10 ( 2)& 8.13$\pm$0.18 (21)& 6.66$\pm$0.14 ( 1)& 6.76$\pm$0.25 ( 3)\\
 NGC346-047&19850&3.25& 2& 63& 7.18$\pm$0.06 ( 1)&    7.41$\pm$0.24 ( 6)& 7.80$\pm$0.31 ( 7)& 6.74$\pm$0.17 ( 1)& 6.77$\pm$0.35 ( 3)\\
 NGC346-053&29500&3.75& 0&170& 7.77$\pm$0.29 ( 1)& $<$7.44$\pm$0.29 ( 1)& 8.39$\pm$0.19 ( 8)& 6.84$\pm$0.26 ( 1)& 6.80$\pm$0.36 ( 1)\\
 NGC346-054&29000&4.30& 0& 23& 7.29$\pm$0.19 ( 1)& $<$6.77$\pm$0.21 ( 1)& 7.75$\pm$0.08 (24)& 6.45$\pm$0.17 ( 1)& 6.41$\pm$0.18 ( 3)\\
 NGC346-055&29500&4.00& 3&130& 7.45$\pm$0.14 ( 1)& $<$7.25$\pm$0.16 ( 1)& 8.10$\pm$0.12 ( 7)& 6.57$\pm$0.11 ( 1)& 6.80$\pm$0.24 ( 3)\\
 NGC346-056&31000&3.80& 1& 15& 7.15$\pm$0.23 ( 1)&    7.40$\pm$0.14 ( 3)& 8.00$\pm$0.18 (17)& 6.81$\pm$0.19 ( 1)& 6.77$\pm$0.21 ( 3)\\
 NGC346-057&19850&3.35& 4& 73& 7.16$\pm$0.21 ( 1)& $<$6.71$\pm$0.27 ( 1)& 8.19$\pm$0.38 ( 2)& 6.53$\pm$0.24 ( 1)& 6.81$\pm$0.35 ( 3)\\
 NGC346-058&29500&4.25& 6&180&                 --& $<$7.56$\pm$0.26 ( 1)& 8.08$\pm$0.15 ( 3)&                 --& 6.80$\pm$0.24 ( 3)\\
 NGC346-062&29750&4.00& 6& 25& 7.35$\pm$0.18 ( 1)&    7.28$\pm$0.10 ( 3)& 7.91$\pm$0.07 (21)& 6.75$\pm$0.17 ( 1)& 6.82$\pm$0.17 ( 3)\\
 NGC346-070&30500&4.15& 3&109&                 --& $<$7.50$\pm$0.23 ( 1)& 8.00$\pm$0.12 ( 9)& 6.77$\pm$0.18 ( 1)& 6.80$\pm$0.25 ( 2)\\
 NGC346-074&16300&3.20& 5& 52& 6.92$\pm$0.33 ( 1)&    7.50$\pm$0.38 ( 2)&                 --& 6.53$\pm$0.27 ( 1)& 6.82$\pm$0.46 ( 1)\\
 NGC346-075&27700&4.30& 2& 10& 7.56$\pm$0.15 ( 1)& $<$6.48$\pm$0.14 ( 1)& 8.06$\pm$0.08 (27)& 6.88$\pm$0.15 ( 1)& 6.81$\pm$0.18 ( 3)\\
 NGC346-079&29500&4.20& 2&293&                 --& $<$7.88$\pm$0.25 ( 1)&                 --&                 --& 6.83$\pm$0.32 ( 1)\\
 NGC346-080&27300&4.25& 1&216&                 --& $<$7.85$\pm$0.18 ( 1)& 8.25$\pm$0.17 ( 5)&                 --& 6.76$\pm$0.25 ( 1)\\
 NGC346-081&21200&3.50& 3&255& 7.02$\pm$0.20 ( 1)& $<$7.52$\pm$0.31 ( 1)& 7.91$\pm$0.37 ( 1)&                 --& 6.78$\pm$0.40 ( 1)\\
 NGC346-082&21200&3.70& 0&168& 7.30$\pm$0.20 ( 1)& $<$7.55$\pm$0.32 ( 1)& 7.76$\pm$0.37 ( 1)& 6.56$\pm$0.24 ( 1)& 6.80$\pm$0.38 ( 2)\\
 NGC346-083&27300&4.05& 1&207&                 --& $<$7.73$\pm$0.25 ( 1)&                 --&                 --& 6.80$\pm$0.31 ( 1)\\
 NGC346-084&27300&4.25&--&105& 7.48$\pm$0.20 ( 1)& $<$7.06$\pm$0.19 ( 1)& 7.75$\pm$0.13 ( 5)&                 --& 6.57$\pm$0.22 ( 2)\\
 NGC346-088&27530&4.10& 5& 84& 7.78$\pm$0.19 ( 1)& $<$6.94$\pm$0.15 ( 1)& 7.99$\pm$0.09 (15)& 6.85$\pm$0.15 ( 1)& 6.83$\pm$0.21 ( 3)\\
 NGC346-092&27300&3.95& 4&234& 7.72$\pm$0.24 ( 1)& $<$7.52$\pm$0.22 ( 1)& 8.09$\pm$0.13 ( 6)&                 --& 6.80$\pm$0.33 ( 1)\\
 NGC346-094&28500&4.00& 6& 40& 7.68$\pm$0.16 ( 1)&    7.34$\pm$0.17 ( 1)& 8.11$\pm$0.11 (18)& 6.75$\pm$0.15 ( 1)& 6.80$\pm$0.19 ( 3)\\
 NGC346-098&26100&4.05& 1& 56& 7.63$\pm$0.20 ( 1)&    6.94$\pm$0.19 ( 1)& 7.80$\pm$0.10 (19)& 6.99$\pm$0.20 ( 1)& 6.77$\pm$0.19 ( 3)\\
 NGC346-099&18000&3.40& 7& 94& 7.13$\pm$0.26 ( 1)& $<$7.14$\pm$0.33 ( 1)&                 --& 6.47$\pm$0.25 ( 1)& 6.79$\pm$0.43 ( 1)\\
 NGC346-100&26100&4.30&--&183& 7.56$\pm$0.22 ( 1)& $<$7.41$\pm$0.22 ( 1)& 8.02$\pm$0.21 ( 2)&                 --& 6.57$\pm$0.29 ( 1)\\
 NGC346-101&27300&4.25&--& 29& 7.33$\pm$0.15 ( 1)&    6.63$\pm$0.14 ( 1)& 7.50$\pm$0.08 (13)& 6.49$\pm$0.13 ( 1)& 6.43$\pm$0.15 ( 3)\\
 NGC346-102&17700&3.70& 3& 30& 6.88$\pm$0.28 ( 1)& $<$6.97$\pm$0.34 ( 1)& 8.41$\pm$0.47 ( 1)&                 --& 6.81$\pm$0.39 ( 2)\\
 NGC346-103&29500&4.00& 1& 10& 7.23$\pm$0.16 ( 1)&    7.58$\pm$0.11 ( 5)& 7.96$\pm$0.08 (21)& 6.82$\pm$0.16 ( 1)& 6.80$\pm$0.19 ( 3)\\
 NGC346-104&32500&4.35&--& 17&                 --& $<$7.20$\pm$0.30 ( 1)& 7.73$\pm$0.18 (11)& 6.51$\pm$0.24 ( 1)& 6.53$\pm$0.24 ( 3)\\
 NGC346-106&27500&4.20&--&142&                 --& $<$7.51$\pm$0.26 ( 1)& 8.09$\pm$0.18 ( 5)&                 --& 6.50$\pm$0.33 ( 1)\\
 NGC346-108&26100&3.95& 5&167& 7.59$\pm$0.15 ( 1)& $<$7.42$\pm$0.16 ( 1)& 7.96$\pm$0.12 ( 3)& 6.78$\pm$0.14 ( 1)& 6.76$\pm$0.23 ( 2)\\
 NGC346-109&26100&4.25& 5&123& 7.70$\pm$0.14 ( 1)& $<$7.09$\pm$0.11 ( 1)& 7.83$\pm$0.12 ( 4)&                 --& 6.77$\pm$0.18 ( 3)\\
 NGC346-114&27300&3.90& 5&287&                 --& $<$7.80$\pm$0.25 ( 1)&                 --&                 --& 6.77$\pm$0.34 ( 1)\\
 NGC346-116&28250&4.10& 0& 15& 7.43$\pm$0.17 ( 1)&    6.93$\pm$0.17 ( 1)& 8.13$\pm$0.09 (24)& 6.70$\pm$0.16 ( 1)& 6.81$\pm$0.20 ( 3)\\
 NGC330-002&14590&2.15&16& 24& 6.91$\pm$0.22 ( 1)&    7.60$\pm$0.27 ( 6)& 7.98$\pm$0.38 (14)& 6.60$\pm$0.19 ( 1)& 6.82$\pm$0.35 ( 3)\\
 NGC330-003&17210&2.25&20& 36& 7.14$\pm$0.15 ( 1)&    7.69$\pm$0.14 ( 6)& 8.07$\pm$0.24 (24)& 6.79$\pm$0.19 ( 1)& 6.81$\pm$0.25 ( 3)\\
 NGC330-004&17000&2.30&16& 41& 6.72$\pm$0.06 ( 1)&    7.84$\pm$0.12 ( 6)& 7.86$\pm$0.22 (15)& 6.73$\pm$0.13 ( 1)& 6.82$\pm$0.27 ( 3)\\
 NGC330-005&13700&2.25& 8& 20& 6.59$\pm$0.28 ( 1)&    7.45$\pm$0.29 ( 3)& 7.82$\pm$0.36 ( 2)& 6.58$\pm$0.25 ( 1)& 6.81$\pm$0.32 ( 3)\\
 NGC330-009&13940&2.45& 6& 28& 6.87$\pm$0.32 ( 1)&    7.20$\pm$0.33 ( 2)& 8.30$\pm$0.43 ( 3)& 6.66$\pm$0.28 ( 1)& 6.81$\pm$0.38 ( 2)\\
 NGC330-010&14820&2.60& 4& 15& 6.99$\pm$0.22 ( 1)&    7.14$\pm$0.25 ( 2)& 7.71$\pm$0.32 ( 3)& 6.63$\pm$0.17 ( 1)& 6.84$\pm$0.32 ( 3)\\
 NGC330-014&20130&2.75&18& 78& 7.02$\pm$0.14 ( 1)&    7.52$\pm$0.10 ( 5)& 8.11$\pm$0.15 (20)& 6.72$\pm$0.16 ( 1)& 6.83$\pm$0.19 ( 3)\\
 NGC330-016&14220&2.60& 5& 45& 7.18$\pm$0.33 ( 1)&    7.18$\pm$0.35 ( 1)& 8.07$\pm$0.44 ( 2)& 6.69$\pm$0.26 ( 1)& 6.81$\pm$0.38 ( 2)\\
 NGC330-017&22000&3.35&--& 21& 7.30$\pm$0.15 ( 1)&    7.15$\pm$0.08 ( 6)& 7.64$\pm$0.16 (24)& 6.47$\pm$0.16 ( 1)& 6.74$\pm$0.27 ( 3)\\
 NGC330-018&18000&2.95& 5& 48& 7.10$\pm$0.15 ( 1)&    7.24$\pm$0.20 ( 2)& 8.05$\pm$0.25 ( 7)& 6.61$\pm$0.16 ( 1)& 6.80$\pm$0.26 ( 3)\\
 NGC330-020&16720&2.85& 5& 42& 6.92$\pm$0.22 ( 1)&    7.01$\pm$0.23 ( 2)& 7.80$\pm$0.29 ( 4)& 6.64$\pm$0.22 ( 1)& 6.83$\pm$0.28 ( 3)\\
 NGC330-021&30500&3.70&12&204&                 --& $<$7.64$\pm$0.27 ( 1)&                 --& 6.91$\pm$0.21 ( 1)& 6.93$\pm$0.31 ( 1)\\
 NGC330-022&18860&3.00& 1& 24& 7.11$\pm$0.07 ( 1)&    7.28$\pm$0.17 ( 6)& 7.76$\pm$0.27 ( 8)& 6.85$\pm$0.15 ( 1)& 6.83$\pm$0.31 ( 3)\\
 NGC330-024&14000&2.70& 4& 46& 7.09$\pm$0.46 ( 1)& $<$7.53$\pm$0.46 ( 1)&                 --& 6.52$\pm$0.30 ( 1)&                 --\\
 NGC330-026&22500&3.40&--& 73& 7.57$\pm$0.17 ( 1)&    7.23$\pm$0.15 ( 3)& 7.74$\pm$0.20 ( 6)& 7.02$\pm$0.19 ( 1)& 6.64$\pm$0.25 ( 3)\\
 NGC330-027&22040&3.20& 7& 80& 7.36$\pm$0.17 ( 1)&    7.40$\pm$0.15 ( 2)& 8.27$\pm$0.22 ( 8)& 6.44$\pm$0.17 ( 1)& 6.81$\pm$0.22 ( 3)\\
 NGC330-028&27300&3.75& 7& 76& 7.84$\pm$0.24 ( 1)&    7.51$\pm$0.20 ( 2)& 7.99$\pm$0.07 (21)& 6.86$\pm$0.21 ( 1)& 6.80$\pm$0.24 ( 3)\\
 NGC330-032&29700&4.15& 0& 17& 7.37$\pm$0.21 ( 1)&    7.37$\pm$0.09 ( 3)& 7.90$\pm$0.07 (22)& 6.80$\pm$0.20 ( 1)& 6.77$\pm$0.19 ( 3)\\
 NGC330-033&26100&3.90& 0&105& 7.74$\pm$0.16 ( 1)&    7.07$\pm$0.14 ( 1)& 7.66$\pm$0.06 ( 3)& 7.26$\pm$0.16 ( 1)& 6.78$\pm$0.25 ( 3)\\
 NGC330-035&19000&3.20&--& 40& 6.94$\pm$0.21 ( 1)&    7.26$\pm$0.31 ( 2)& 8.04$\pm$0.44 ( 2)& 6.68$\pm$0.26 ( 1)& 6.70$\pm$0.39 ( 3)\\
 NGC330-036&21200&3.25& 6& 39& 7.18$\pm$0.16 ( 1)&    7.17$\pm$0.18 ( 2)& 7.93$\pm$0.27 (18)& 6.45$\pm$0.19 ( 1)& 6.79$\pm$0.31 ( 3)\\
 NGC330-038&27300&3.75& 2&150& 7.67$\pm$0.20 ( 1)& $<$7.16$\pm$0.20 ( 1)& 8.27$\pm$0.11 ( 8)& 6.81$\pm$0.18 ( 1)& 6.78$\pm$0.27 ( 2)\\
 NGC330-039&33000&4.25& 9&120&                 --& $<$7.61$\pm$0.31 ( 1)&                 --&                 --& 6.81$\pm$0.31 ( 3)\\
 NGC330-040&21200&3.25& 7&106& 7.39$\pm$0.21 ( 1)& $<$7.12$\pm$0.23 ( 1)& 8.27$\pm$0.35 ( 3)& 6.81$\pm$0.24 ( 1)& 6.88$\pm$0.36 ( 2)\\
 NGC330-041&32000&4.15& 4&127& 7.86$\pm$0.24 ( 1)&    7.73$\pm$0.24 ( 1)& 8.30$\pm$0.19 ( 7)&                 --& 6.77$\pm$0.33 ( 1)\\
 NGC330-042&25450&3.75& 1& 27& 7.33$\pm$0.17 ( 1)&    7.18$\pm$0.04 ( 6)& 7.73$\pm$0.09 (19)& 6.88$\pm$0.17 ( 1)& 6.82$\pm$0.22 ( 3)\\
 NGC330-045&18450&3.25& 8&133& 6.96$\pm$0.22 ( 1)& $<$7.28$\pm$0.33 ( 1)& 8.29$\pm$0.42 ( 1)&                 --& 6.85$\pm$0.42 ( 1)\\
 NGC330-047&26700&4.05& 0& 28& 7.47$\pm$0.14 ( 1)&    6.76$\pm$0.11 ( 2)& 8.07$\pm$0.10 (24)& 6.57$\pm$0.14 ( 1)& 6.83$\pm$0.23 ( 3)\\
 NGC330-048&29000&4.00& 5& 73& 7.42$\pm$0.22 ( 1)& $<$7.10$\pm$0.24 ( 1)& 8.12$\pm$0.13 (18)&                 --& 6.81$\pm$0.24 ( 3)\\
 NGC330-049&35000&4.15&--& 40&                 --&    6.69$\pm$1.18 ( 1)&                 --&                 --&                 --\\
 NGC330-051&26100&4.05& 5&273&                 --& $<$7.20$\pm$0.22 ( 1)& 8.33$\pm$0.28 ( 1)&                 --& 6.80$\pm$0.32 ( 1)\\
 NGC330-053&29650&4.25& 8& 82& 7.54$\pm$0.17 ( 1)& $<$7.04$\pm$0.20 ( 1)& 8.04$\pm$0.08 ( 9)& 6.97$\pm$0.16 ( 1)& 6.84$\pm$0.25 ( 1)\\
 NGC330-055&31000&4.10&--&219&                 --&    8.06$\pm$0.22 ( 1)&                 --&                 --&                 --\\
 NGC330-056&21200&3.50& 8&108& 7.25$\pm$0.13 ( 1)& $<$6.93$\pm$0.18 ( 1)& 8.52$\pm$0.34 ( 9)& 6.55$\pm$0.17 ( 1)& 6.81$\pm$0.30 ( 3)\\
 NGC330-057&29000&4.15& 5&104&                 --& $<$7.48$\pm$0.29 ( 1)& 8.01$\pm$0.18 ( 4)& 6.96$\pm$0.26 ( 1)&                 --\\
 NGC330-059&19000&3.30& 8&123& 7.17$\pm$0.21 ( 1)&    7.27$\pm$0.32 ( 1)&                 --&                 --& 6.80$\pm$0.42 ( 1)\\
 NGC330-066&18500&3.40& 5&126& 7.08$\pm$0.24 ( 1)& $<$7.77$\pm$0.34 ( 1)&                 --&                 --&                 --\\
 NGC330-067&19850&3.40& 9& 65& 7.15$\pm$0.28 ( 1)&    7.28$\pm$0.29 ( 2)& 8.17$\pm$0.36 ( 4)&                 --& 6.78$\pm$0.38 ( 2)\\
 NGC330-069&19000&3.40& 5&193& 7.30$\pm$0.23 ( 1)& $<$7.91$\pm$0.33 ( 1)&                 --& 6.88$\pm$0.26 ( 1)&                 --\\
 NGC330-072&29650&4.15& 5& 99& 7.67$\pm$0.27 ( 1)& $<$7.30$\pm$0.29 ( 1)& 8.09$\pm$0.13 ( 9)& 6.99$\pm$0.26 ( 1)& 6.81$\pm$0.21 ( 3)\\
 NGC330-074&32020&4.20& 4& 29& 7.42$\pm$0.21 ( 1)&    7.45$\pm$0.17 ( 2)& 7.87$\pm$0.13 ( 7)& 6.81$\pm$0.18 ( 1)& 6.83$\pm$0.19 ( 3)\\
 NGC330-079&19500&3.40& 5&146& 7.29$\pm$0.21 ( 1)& $<$7.69$\pm$0.35 ( 1)&                 --&                 --&                 --\\
 NGC330-083&18000&3.25& 5&140& 7.09$\pm$0.26 ( 1)& $<$7.66$\pm$0.37 ( 1)&                 --&                 --&                 --\\
 NGC330-086&19850&3.50& 7& 89& 7.06$\pm$0.20 ( 1)& $<$7.33$\pm$0.31 ( 1)& 7.88$\pm$0.37 ( 1)&                 --& 6.77$\pm$0.39 ( 1)\\
 NGC330-095&18450&3.45& 7& 20& 7.25$\pm$0.25 ( 1)& $<$6.95$\pm$0.31 ( 1)& 8.42$\pm$0.46 ( 1)& 6.33$\pm$0.25 ( 1)& 6.81$\pm$0.35 ( 3)\\
 NGC330-097&27300&3.90& 7&154& 7.76$\pm$0.18 ( 1)&    7.60$\pm$0.16 ( 2)& 8.24$\pm$0.11 ( 6)&                 --& 6.82$\pm$0.23 ( 2)\\
 NGC330-101&19850&3.50& 3& 48& 7.27$\pm$0.09 ( 1)&    7.07$\pm$0.22 ( 1)& 8.35$\pm$0.33 ( 4)& 6.61$\pm$0.16 ( 1)& 6.83$\pm$0.35 ( 2)\\
 NGC330-107&16500&3.25& 6& 34& 7.16$\pm$0.33 ( 1)& $<$7.42$\pm$0.40 ( 1)&                 --& 6.64$\pm$0.27 ( 1)& 6.78$\pm$0.46 ( 1)\\
 NGC330-108&14500&3.30& 5&102&                 --&                    --&                 --& 6.77$\pm$0.32 ( 1)&                 --\\
 NGC330-109&18450&3.20& 5&213&                 --&                    --&                 --& 6.74$\pm$0.26 ( 1)&                 --\\
 NGC330-110&21200&3.40&11&110& 7.10$\pm$0.17 ( 1)&    7.23$\pm$0.19 ( 2)& 8.32$\pm$0.32 ( 9)& 6.55$\pm$0.20 ( 1)& 6.82$\pm$0.32 ( 2)\\
 NGC330-114&23800&3.90& 4& 17& 7.53$\pm$0.19 ( 1)&    7.32$\pm$0.15 ( 3)& 8.00$\pm$0.17 (18)& 6.97$\pm$0.20 ( 1)& 6.83$\pm$0.21 ( 3)\\
 NGC330-116&19500&3.55& 5&  4& 7.37$\pm$0.19 ( 1)&    7.05$\pm$0.27 ( 1)& 8.42$\pm$0.41 ( 3)& 6.70$\pm$0.21 ( 1)& 6.82$\pm$0.38 ( 3)\\
 NGC330-120&18500&3.40& 5&137& 6.90$\pm$0.22 ( 1)& $<$7.85$\pm$0.33 ( 1)&                 --&                 --&                 --\\
 NGC330-123&35000&4.25&--& 26&                 --&                    --&                 --& 6.71$\pm$0.21 ( 1)&                 --\\
 NGC330-124&30980&4.25& 2& 95& 7.71$\pm$0.20 ( 1)&    7.36$\pm$0.20 ( 1)& 7.75$\pm$0.14 ( 3)& 6.75$\pm$0.17 ( 1)& 6.84$\pm$0.19 ( 3)\\
 NGC330-125&21200&3.50& 6& 86& 7.14$\pm$0.28 ( 1)&    7.29$\pm$0.27 ( 2)& 8.27$\pm$0.34 ( 6)& 6.35$\pm$0.30 ( 1)& 6.81$\pm$0.33 ( 3)\\
    N11-001&18750&2.50&14& 52& 7.32$\pm$0.20 ( 1)&    8.20$\pm$0.20 ( 5)& 8.23$\pm$0.22 (14)& 7.12$\pm$0.21 ( 1)& 7.20$\pm$0.30 ( 3)\\
    N11-002&15800&2.10&18& 53& 7.38$\pm$0.20 ( 1)&    8.00$\pm$0.22 ( 6)& 8.32$\pm$0.32 (15)& 7.07$\pm$0.24 ( 1)& 7.18$\pm$0.35 ( 3)\\
    N11-003&23200&2.75&13& 54& 7.64$\pm$0.20 ( 1)&    7.09$\pm$0.21 ( 1)& 8.34$\pm$0.15 (17)& 7.07$\pm$0.18 ( 1)& 7.17$\pm$0.28 ( 3)\\
    N11-008&25450&3.00&16& 43& 7.76$\pm$0.20 ( 1)&    7.84$\pm$0.11 ( 3)& 8.25$\pm$0.09 (15)& 7.12$\pm$0.20 ( 1)& 7.19$\pm$0.16 ( 3)\\
    N11-009&15000&2.15&17& 30& 7.41$\pm$0.24 ( 1)&    7.74$\pm$0.23 ( 5)& 8.38$\pm$0.31 (19)& 6.95$\pm$0.20 ( 1)& 7.17$\pm$0.32 ( 3)\\
    N11-012&20500&2.55&13& 40& 7.35$\pm$0.24 ( 1)&    7.71$\pm$0.08 ( 4)& 8.42$\pm$0.15 (19)& 7.02$\pm$0.24 ( 1)& 7.15$\pm$0.24 ( 3)\\
    N11-014&19100&2.55&12& 30& 7.59$\pm$0.18 ( 1)&    7.89$\pm$0.15 ( 5)& 8.27$\pm$0.16 (26)& 7.16$\pm$0.20 ( 1)& 7.17$\pm$0.28 ( 3)\\
    N11-015&23600&2.95&11& 58& 7.75$\pm$0.28 ( 1)&    7.14$\pm$0.28 ( 1)& 8.36$\pm$0.12 (20)& 7.01$\pm$0.27 ( 1)& 7.21$\pm$0.25 ( 3)\\
    N11-016&21700&2.75&12& 54& 7.76$\pm$0.22 ( 1)&    7.90$\pm$0.10 ( 4)& 8.31$\pm$0.16 (17)& 7.27$\pm$0.21 ( 1)& 7.17$\pm$0.27 ( 3)\\
    N11-017&16500&2.30&16& 25& 7.38$\pm$0.18 ( 1)&    7.89$\pm$0.22 ( 6)& 8.33$\pm$0.28 (23)& 7.00$\pm$0.19 ( 1)& 7.19$\pm$0.30 ( 3)\\
    N11-023&24000&2.90&13& 66& 7.76$\pm$0.18 ( 1)&    7.16$\pm$0.18 ( 1)& 8.41$\pm$0.14 (18)& 7.00$\pm$0.17 ( 1)& 7.17$\pm$0.24 ( 3)\\
    N11-024&21600&2.80&12& 30& 7.65$\pm$0.19 ( 1)&    7.85$\pm$0.10 ( 4)& 8.32$\pm$0.16 (22)& 7.14$\pm$0.19 ( 1)& 7.15$\pm$0.27 ( 3)\\
    N11-029&28750&3.30&15& 40& 7.81$\pm$0.33 ( 1)&    7.10$\pm$0.35 ( 1)& 8.28$\pm$0.18 (13)& 6.93$\pm$0.30 ( 1)& 7.17$\pm$0.24 ( 3)\\
    N11-034&25500&3.25&12&203& 8.10$\pm$0.23 ( 1)&    7.12$\pm$0.15 ( 2)& 8.39$\pm$0.09 (10)& 7.33$\pm$0.20 ( 1)& 7.51$\pm$0.29 ( 3)\\
    N11-036&23750&3.10&11& 30& 7.66$\pm$0.17 ( 1)&    7.76$\pm$0.11 ( 4)& 8.33$\pm$0.09 (26)& 7.03$\pm$0.17 ( 1)& 7.17$\pm$0.24 ( 3)\\
    N11-037&28100&3.25&12&100& 7.81$\pm$0.11 ( 1)& $<$7.17$\pm$0.13 ( 1)& 8.18$\pm$0.09 ( 7)& 7.01$\pm$0.07 ( 1)& 7.18$\pm$0.16 ( 3)\\
    N11-039&21700&3.00& 9&157& 8.02$\pm$0.25 ( 1)&    6.91$\pm$0.15 ( 2)& 8.09$\pm$0.21 (10)& 7.40$\pm$0.26 ( 1)& 7.20$\pm$0.29 ( 3)\\
    N11-042&29000&3.60& 5& 30& 7.75$\pm$0.24 ( 1)&    6.92$\pm$0.24 ( 1)& 8.34$\pm$0.15 (21)& 7.00$\pm$0.23 ( 1)& 7.21$\pm$0.22 ( 3)\\
    N11-046&33500&4.25&--&205& 7.90$\pm$0.28 ( 1)& $<$7.71$\pm$0.27 ( 1)& 8.43$\pm$0.25 ( 3)& 7.10$\pm$0.14 ( 1)& 7.08$\pm$0.35 ( 1)\\
    N11-047&29200&3.65& 8& 55& 7.89$\pm$0.25 ( 1)& $<$6.88$\pm$0.24 ( 1)& 8.24$\pm$0.12 (17)& 7.00$\pm$0.23 ( 1)& 7.20$\pm$0.19 ( 3)\\
    N11-054&23500&3.05&10& 45& 7.83$\pm$0.19 ( 1)&    6.86$\pm$0.12 ( 2)& 8.45$\pm$0.12 (26)& 6.98$\pm$0.18 ( 1)& 7.16$\pm$0.26 ( 3)\\
    N11-059&34000&3.85&12&103&                 --&                    --& 8.55$\pm$0.18 ( 6)& 7.20$\pm$0.35 ( 1)& 7.47$\pm$0.35 ( 2)\\
    N11-062&30400&4.05& 5& 25& 7.61$\pm$0.22 ( 1)&    7.16$\pm$0.16 ( 2)& 8.25$\pm$0.11 (26)& 6.99$\pm$0.20 ( 1)& 7.16$\pm$0.21 ( 3)\\
    N11-069&24300&3.30&11& 80& 7.92$\pm$0.23 ( 1)&    6.94$\pm$0.22 ( 1)& 8.44$\pm$0.12 (26)& 7.06$\pm$0.22 ( 1)& 7.18$\pm$0.24 ( 3)\\
    N11-070&19500&3.30& 0& 62& 7.48$\pm$0.15 ( 1)&    6.85$\pm$0.22 ( 2)& 8.24$\pm$0.40 (14)& 6.86$\pm$0.21 ( 1)& 7.24$\pm$0.42 ( 3)\\
    N11-072&28800&3.75& 5& 15& 7.82$\pm$0.20 ( 1)&    7.38$\pm$0.06 ( 3)& 8.36$\pm$0.12 (25)& 7.12$\pm$0.20 ( 1)& 7.21$\pm$0.23 ( 3)\\
    N11-075&21800&3.35& 5& 25& 7.74$\pm$0.13 ( 1)&    8.00$\pm$0.21 ( 5)& 8.18$\pm$0.20 (25)& 7.16$\pm$0.16 ( 1)& 7.17$\pm$0.32 ( 3)\\
    N11-077&21500&3.30& 3&117& 7.66$\pm$0.19 ( 1)&    6.96$\pm$0.17 ( 2)& 8.44$\pm$0.33 (20)& 6.94$\pm$0.22 ( 1)& 7.21$\pm$0.37 ( 3)\\
    N11-079&32500&4.25&--& 38& 7.74$\pm$0.28 ( 1)&    7.11$\pm$0.23 ( 2)& 8.17$\pm$0.16 (25)& 6.96$\pm$0.25 ( 1)& 6.99$\pm$0.22 ( 3)\\
    N11-083&29300&4.15&--& 20& 7.85$\pm$0.20 ( 1)&    6.86$\pm$0.19 ( 1)& 8.33$\pm$0.11 (27)& 7.00$\pm$0.19 ( 1)& 7.06$\pm$0.22 ( 3)\\
    N11-084&29500&4.25&--&108& 7.76$\pm$0.24 ( 1)& $<$6.89$\pm$0.24 ( 1)& 8.24$\pm$0.11 (10)& 6.94$\pm$0.23 ( 1)& 6.91$\pm$0.23 ( 3)\\
    N11-086&26800&4.25&--& 75& 7.36$\pm$0.19 ( 1)&    6.82$\pm$0.14 ( 2)& 8.01$\pm$0.11 (17)& 6.79$\pm$0.19 ( 1)& 6.72$\pm$0.19 ( 3)\\
    N11-088&24150&3.45& 8&240& 7.59$\pm$0.19 ( 1)& $<$6.96$\pm$0.16 ( 1)& 8.39$\pm$0.14 (10)& 6.93$\pm$0.18 ( 1)& 7.22$\pm$0.25 ( 3)\\
    N11-089&21700&3.20& 5&117& 7.88$\pm$0.20 ( 1)&    6.91$\pm$0.12 ( 2)& 8.05$\pm$0.26 (13)& 7.30$\pm$0.23 ( 1)& 7.20$\pm$0.37 ( 3)\\
    N11-093&19500&3.30& 1& 73& 7.60$\pm$0.19 ( 1)&    6.80$\pm$0.21 ( 2)& 8.41$\pm$0.41 (13)& 6.99$\pm$0.25 ( 1)& 7.16$\pm$0.41 ( 3)\\
    N11-095&26800&3.85& 2&267& 7.63$\pm$0.24 ( 1)&    7.46$\pm$0.24 ( 1)& 8.31$\pm$0.13 ( 6)& 6.69$\pm$0.22 ( 1)& 7.17$\pm$0.37 ( 1)\\
    N11-097&17500&2.95&--& 52& 7.31$\pm$0.28 ( 1)&    7.68$\pm$0.36 ( 3)& 8.33$\pm$0.47 ( 3)& 7.14$\pm$0.32 ( 1)& 7.03$\pm$0.45 ( 3)\\
    N11-098&21700&3.45& 2& 45& 7.71$\pm$0.21 ( 1)&    7.02$\pm$0.19 ( 2)& 8.27$\pm$0.29 (26)& 7.03$\pm$0.25 ( 1)& 7.21$\pm$0.35 ( 3)\\
    N11-100&29700&4.15& 4& 30& 7.65$\pm$0.23 ( 1)&    7.62$\pm$0.17 ( 2)& 8.30$\pm$0.10 (26)& 7.10$\pm$0.22 ( 1)& 7.20$\pm$0.22 ( 3)\\
    N11-101&29800&3.95& 8& 70& 7.94$\pm$0.21 ( 1)& $<$7.09$\pm$0.21 ( 1)& 8.32$\pm$0.10 (21)& 7.21$\pm$0.20 ( 1)& 7.16$\pm$0.16 ( 3)\\
    N11-102&31000&4.20& 0&218& 7.78$\pm$0.22 ( 1)& $<$7.58$\pm$0.23 ( 1)& 8.31$\pm$0.18 ( 4)& 7.25$\pm$0.18 ( 1)& 7.20$\pm$0.35 ( 1)\\
    N11-104&25700&3.75& 1&153& 7.96$\pm$0.24 ( 1)& $<$7.20$\pm$0.21 ( 1)& 8.28$\pm$0.14 (14)& 7.15$\pm$0.23 ( 1)& 7.25$\pm$0.28 ( 3)\\
    N11-106&31200&4.00& 5& 25& 7.66$\pm$0.26 ( 1)&    7.13$\pm$0.26 ( 1)& 8.35$\pm$0.13 (22)& 7.19$\pm$0.24 ( 1)& 7.19$\pm$0.21 ( 3)\\
    N11-108&32150&4.10& 4& 25& 7.83$\pm$0.26 ( 1)&    7.21$\pm$0.28 ( 1)& 8.27$\pm$0.13 (17)& 7.14$\pm$0.23 ( 1)& 7.17$\pm$0.18 ( 3)\\
    N11-109&25750&3.20&10& 40& 7.75$\pm$0.20 ( 1)&    7.24$\pm$0.20 ( 1)& 8.32$\pm$0.12 (17)& 6.84$\pm$0.19 ( 1)& 7.18$\pm$0.23 ( 3)\\
    N11-110&23100&3.25& 7& 25& 7.79$\pm$0.16 ( 1)&    7.39$\pm$0.06 ( 3)& 8.48$\pm$0.18 (26)& 7.06$\pm$0.16 ( 1)& 7.23$\pm$0.28 ( 3)\\
    N11-111&22950&3.50& 3&101& 7.67$\pm$0.21 ( 1)&    6.93$\pm$0.13 ( 2)& 8.64$\pm$0.30 (23)& 6.95$\pm$0.22 ( 1)& 7.19$\pm$0.32 ( 3)\\
    N11-114&32500&4.05& 2&299&                 --& $<$7.92$\pm$0.27 ( 1)&                 --& 7.19$\pm$0.21 ( 1)& 7.20$\pm$0.32 ( 1)\\
    N11-115&24150&3.65& 1& 53& 7.63$\pm$0.17 ( 1)&    6.89$\pm$0.10 ( 2)& 8.56$\pm$0.23 (25)& 6.85$\pm$0.18 ( 1)& 7.22$\pm$0.29 ( 3)\\
    N11-116&21700&3.30& 3&160& 7.74$\pm$0.15 ( 1)&    6.98$\pm$0.13 ( 2)& 8.39$\pm$0.32 (12)& 7.05$\pm$0.19 ( 1)& 7.16$\pm$0.35 ( 3)\\
    N11-117&26800&4.20& 0&247& 7.46$\pm$0.23 ( 1)& $<$7.06$\pm$0.22 ( 1)& 8.34$\pm$0.19 ( 2)& 6.89$\pm$0.22 ( 1)& 7.19$\pm$0.36 ( 1)\\
    N11-118&25700&3.80& 2&150& 7.93$\pm$0.28 ( 1)&    7.39$\pm$0.10 ( 3)& 8.26$\pm$0.13 (16)& 7.25$\pm$0.27 ( 1)& 7.22$\pm$0.26 ( 3)\\
    N11-120&31500&4.10& 2&207& 7.90$\pm$0.20 ( 1)& $<$7.56$\pm$0.19 ( 1)& 8.51$\pm$0.21 ( 3)& 7.17$\pm$0.08 ( 1)& 7.18$\pm$0.31 ( 1)\\
    N11-121&27000&4.15&--&265& 7.49$\pm$0.23 ( 1)& $<$7.48$\pm$0.23 ( 1)& 8.56$\pm$0.29 ( 1)& 6.84$\pm$0.22 ( 1)& 6.64$\pm$0.31 ( 1)\\
    N11-122&33000&4.10& 2&173&                 --& $<$7.72$\pm$0.30 ( 1)& 8.29$\pm$0.25 ( 1)& 7.27$\pm$0.21 ( 1)& 7.22$\pm$0.35 ( 1)\\
    N11-124&28500&4.20&--& 45& 7.80$\pm$0.15 ( 1)&    7.25$\pm$0.16 ( 1)& 8.12$\pm$0.10 (19)& 6.97$\pm$0.15 ( 1)& 6.94$\pm$0.21 ( 3)\\
NGC2004-003&14450&2.10&15& 33& 7.48$\pm$0.27 ( 1)&    7.85$\pm$0.31 ( 7)& 8.45$\pm$0.45 (20)& 7.02$\pm$0.21 ( 1)& 7.22$\pm$0.41 ( 3)\\
NGC2004-010&17160&2.40&14& 30& 7.42$\pm$0.20 ( 1)&    8.16$\pm$0.22 ( 7)& 8.29$\pm$0.26 (27)& 7.11$\pm$0.22 ( 1)& 7.20$\pm$0.32 ( 3)\\
NGC2004-011&21250&2.75&13& 40& 7.63$\pm$0.20 ( 1)&    7.73$\pm$0.07 ( 7)& 8.41$\pm$0.17 (30)& 7.15$\pm$0.21 ( 1)& 7.19$\pm$0.27 ( 3)\\
NGC2004-012&21270&2.87&12& 40& 7.62$\pm$0.19 ( 1)&    7.75$\pm$0.08 ( 7)& 8.43$\pm$0.17 (31)& 7.08$\pm$0.19 ( 1)& 7.19$\pm$0.28 ( 3)\\
NGC2004-013&21700&3.20& 3&145& 7.77$\pm$0.18 ( 1)&    6.85$\pm$0.12 ( 2)& 8.30$\pm$0.27 (10)& 7.19$\pm$0.22 ( 1)& 7.19$\pm$0.38 ( 3)\\
NGC2004-014&17800&2.85&10& 30& 7.50$\pm$0.19 ( 1)&    7.52$\pm$0.18 ( 7)& 8.24$\pm$0.26 (23)& 7.06$\pm$0.20 ( 1)& 7.20$\pm$0.30 ( 3)\\
NGC2004-015&22950&3.15&12&165& 8.05$\pm$0.26 ( 1)&    6.95$\pm$0.15 ( 2)& 8.32$\pm$0.16 (10)& 7.25$\pm$0.24 ( 1)& 7.16$\pm$0.25 ( 3)\\
NGC2004-020&22950&3.20& 9&145& 8.14$\pm$0.20 ( 1)&    7.46$\pm$0.08 ( 3)& 8.22$\pm$0.17 ( 8)& 7.32$\pm$0.18 ( 1)& 7.22$\pm$0.23 ( 3)\\
NGC2004-021&21450&3.00&14& 40& 7.74$\pm$0.19 ( 1)&    7.20$\pm$0.09 ( 6)& 8.47$\pm$0.18 (29)& 7.07$\pm$0.19 ( 1)& 7.18$\pm$0.26 ( 3)\\
NGC2004-022&21780&3.15&11& 30& 7.53$\pm$0.16 ( 1)&    7.68$\pm$0.09 ( 7)& 8.55$\pm$0.19 (32)& 6.94$\pm$0.17 ( 1)& 7.23$\pm$0.28 ( 3)\\
NGC2004-024&22950&3.05&15&240& 7.18$\pm$0.25 ( 1)&    8.09$\pm$0.18 ( 3)& 8.22$\pm$0.16 ( 6)& 7.22$\pm$0.27 ( 1)& 7.17$\pm$0.22 ( 3)\\
NGC2004-026&22900&3.65& 0& 20& 7.82$\pm$0.14 ( 1)&    7.01$\pm$0.08 ( 4)& 8.18$\pm$0.18 (30)& 7.08$\pm$0.16 ( 1)& 7.25$\pm$0.33 ( 3)\\
NGC2004-029&23100&3.50& 1& 30& 7.73$\pm$0.16 ( 1)&    6.81$\pm$0.03 ( 4)& 8.29$\pm$0.18 (30)& 7.03$\pm$0.18 ( 1)& 7.21$\pm$0.31 ( 3)\\
NGC2004-030&29000&3.75& 8&123& 7.92$\pm$0.24 ( 1)&    7.43$\pm$0.17 ( 2)& 8.45$\pm$0.16 (21)& 7.16$\pm$0.22 ( 1)& 7.18$\pm$0.25 ( 3)\\
NGC2004-031&21700&3.35& 4& 65& 7.81$\pm$0.15 ( 1)&    6.84$\pm$0.11 ( 2)& 8.19$\pm$0.29 (24)& 7.17$\pm$0.19 ( 1)& 7.16$\pm$0.35 ( 3)\\
NGC2004-032&21700&3.40& 5&110& 7.73$\pm$0.16 ( 1)&    6.90$\pm$0.13 ( 2)& 8.32$\pm$0.31 (14)& 7.07$\pm$0.21 ( 1)& 7.15$\pm$0.35 ( 3)\\
NGC2004-036&22870&3.35& 7& 42& 7.80$\pm$0.17 ( 1)&    7.38$\pm$0.06 ( 6)& 8.48$\pm$0.18 (28)& 6.93$\pm$0.16 ( 1)& 7.21$\pm$0.28 ( 3)\\
NGC2004-041&20450&3.30& 2&101& 7.67$\pm$0.17 ( 1)&    6.89$\pm$0.18 ( 2)& 8.34$\pm$0.34 (13)& 7.01$\pm$0.24 ( 1)& 7.20$\pm$0.38 ( 3)\\
NGC2004-042&20980&3.45& 2& 42& 7.80$\pm$0.16 ( 1)&    6.90$\pm$0.14 ( 2)& 8.16$\pm$0.22 (16)& 7.14$\pm$0.21 ( 1)& 7.19$\pm$0.30 ( 3)\\
NGC2004-043&22950&3.50& 7& 24& 7.78$\pm$0.17 ( 1)&    7.29$\pm$0.09 ( 6)& 8.54$\pm$0.25 (31)& 6.95$\pm$0.18 ( 1)& 7.18$\pm$0.30 ( 3)\\
NGC2004-045&21700&3.50& 0&128& 7.58$\pm$0.18 ( 1)&    6.84$\pm$0.16 ( 2)& 8.42$\pm$0.33 (10)& 6.97$\pm$0.23 ( 1)& 7.15$\pm$0.37 ( 3)\\
NGC2004-046&26090&3.85& 2& 32& 7.80$\pm$0.19 ( 1)&    7.60$\pm$0.12 ( 6)& 8.44$\pm$0.11 (30)& 7.02$\pm$0.19 ( 1)& 7.22$\pm$0.27 ( 3)\\
NGC2004-047&21700&3.35& 4&133& 7.56$\pm$0.18 ( 1)&    7.03$\pm$0.16 ( 2)& 8.38$\pm$0.31 (19)& 6.90$\pm$0.22 ( 1)& 7.17$\pm$0.35 ( 3)\\
NGC2004-050&20450&3.30& 2&109& 7.57$\pm$0.14 ( 1)&    7.10$\pm$0.21 ( 2)& 8.39$\pm$0.34 (15)& 7.03$\pm$0.22 ( 1)& 7.24$\pm$0.38 ( 3)\\
NGC2004-051&21700&3.40& 5& 70& 7.73$\pm$0.20 ( 1)&    6.98$\pm$0.12 ( 3)& 8.53$\pm$0.32 (25)& 6.99$\pm$0.23 ( 1)& 7.23$\pm$0.37 ( 3)\\
NGC2004-052&21500&3.60& 5&138& 7.59$\pm$0.17 ( 1)&    6.88$\pm$0.15 ( 2)& 8.55$\pm$0.34 (19)& 6.90$\pm$0.21 ( 1)& 7.20$\pm$0.37 ( 3)\\
NGC2004-053&31500&4.15& 6&  7& 7.99$\pm$0.23 ( 1)&    7.64$\pm$0.12 ( 3)& 8.39$\pm$0.12 (28)& 7.24$\pm$0.21 ( 1)& 7.18$\pm$0.20 ( 3)\\
NGC2004-054&21700&3.40& 1&114& 7.78$\pm$0.19 ( 1)&    6.97$\pm$0.16 ( 2)& 8.43$\pm$0.33 (16)& 7.19$\pm$0.25 ( 1)& 7.23$\pm$0.37 ( 3)\\
NGC2004-059&21700&3.45& 1& 91& 7.82$\pm$0.18 ( 1)&    6.99$\pm$0.18 ( 2)& 8.43$\pm$0.33 (17)& 7.07$\pm$0.23 ( 1)& 7.21$\pm$0.36 ( 3)\\
NGC2004-060&21500&3.50& 3&134& 7.62$\pm$0.17 ( 1)&    6.90$\pm$0.17 ( 2)& 8.53$\pm$0.33 (12)& 7.02$\pm$0.22 ( 1)& 7.24$\pm$0.36 ( 3)\\
NGC2004-061&20990&3.35& 1& 40& 7.91$\pm$0.22 ( 1)&    6.99$\pm$0.11 ( 3)& 8.30$\pm$0.24 (16)& 7.13$\pm$0.25 ( 1)& 7.17$\pm$0.33 ( 3)\\
NGC2004-062&31750&4.40& 1&106& 7.89$\pm$0.25 ( 1)& $<$7.33$\pm$0.26 ( 1)& 8.04$\pm$0.21 ( 2)& 6.83$\pm$0.21 ( 1)& 7.21$\pm$0.25 ( 3)\\
NGC2004-063&21700&3.50& 0&107& 7.72$\pm$0.23 ( 1)&    6.97$\pm$0.21 ( 2)& 8.55$\pm$0.35 (12)& 7.03$\pm$0.27 ( 1)& 7.17$\pm$0.38 ( 3)\\
NGC2004-064&25900&3.70& 6& 28& 7.78$\pm$0.25 ( 1)&    7.53$\pm$0.09 ( 5)& 8.37$\pm$0.11 (29)& 7.08$\pm$0.25 ( 1)& 7.18$\pm$0.25 ( 3)\\
NGC2004-065&20450&3.40& 1&223& 7.70$\pm$0.22 ( 1)& $<$7.19$\pm$0.29 ( 1)&                 --& 7.34$\pm$0.30 ( 1)& 7.15$\pm$0.46 ( 1)\\
NGC2004-066&25700&3.70& 2&238& 7.78$\pm$0.26 ( 1)&    7.98$\pm$0.25 ( 2)& 8.49$\pm$0.16 (10)& 6.88$\pm$0.25 ( 1)& 7.21$\pm$0.39 ( 1)\\
NGC2004-068&20450&3.65& 1& 62& 7.69$\pm$0.24 ( 1)&    7.01$\pm$0.30 ( 1)& 8.28$\pm$0.33 ( 7)& 7.11$\pm$0.28 ( 1)& 7.23$\pm$0.38 ( 2)\\
NGC2004-069&28000&4.00& 5&178& 7.90$\pm$0.24 ( 1)&    7.84$\pm$0.21 ( 2)& 8.19$\pm$0.11 ( 7)& 7.17$\pm$0.22 ( 1)& 7.19$\pm$0.25 ( 3)\\
NGC2004-070&27400&3.90& 4& 46& 7.84$\pm$0.22 ( 1)&    7.43$\pm$0.10 ( 4)& 8.50$\pm$0.13 (21)& 7.15$\pm$0.21 ( 1)& 7.19$\pm$0.25 ( 3)\\
NGC2004-071&22950&3.50& 2& 98& 7.58$\pm$0.17 ( 1)&    7.49$\pm$0.17 ( 2)& 8.59$\pm$0.30 (15)& 7.00$\pm$0.20 ( 1)& 7.19$\pm$0.32 ( 3)\\
NGC2004-073&23000&3.65& 1& 37& 7.93$\pm$0.17 ( 1)&    7.02$\pm$0.09 ( 4)& 8.39$\pm$0.27 (29)& 7.12$\pm$0.20 ( 1)& 7.23$\pm$0.34 ( 3)\\
NGC2004-074&27375&4.25& 4&130& 7.78$\pm$0.16 ( 1)& $<$7.42$\pm$0.15 ( 1)& 8.51$\pm$0.14 ( 3)& 7.02$\pm$0.14 ( 1)& 7.18$\pm$0.25 ( 3)\\
NGC2004-075&21700&3.55& 2&116& 7.93$\pm$0.15 ( 1)&    7.06$\pm$0.17 ( 2)& 8.34$\pm$0.31 ( 5)& 7.07$\pm$0.21 ( 1)& 7.15$\pm$0.34 ( 3)\\
NGC2004-076&20450&3.65& 1& 37& 7.70$\pm$0.17 ( 1)&    6.91$\pm$0.18 ( 2)& 8.45$\pm$0.33 (22)& 7.01$\pm$0.22 ( 1)& 7.24$\pm$0.36 ( 3)\\
NGC2004-077&29500&4.00& 6&215& 7.98$\pm$0.17 ( 1)&    7.65$\pm$0.18 ( 1)& 8.47$\pm$0.14 ( 5)& 7.10$\pm$0.13 ( 1)& 7.24$\pm$0.32 ( 1)\\
NGC2004-078&21700&3.55& 1&115& 7.61$\pm$0.11 ( 1)&    6.74$\pm$0.14 ( 1)& 8.31$\pm$0.33 ( 7)& 6.95$\pm$0.18 ( 1)& 7.16$\pm$0.36 ( 3)\\
NGC2004-079&21700&3.60& 2&165& 7.65$\pm$0.19 ( 1)&    7.60$\pm$0.26 ( 2)& 8.50$\pm$0.34 ( 5)& 7.03$\pm$0.24 ( 1)& 7.15$\pm$0.35 ( 3)\\
NGC2004-080&20450&3.40& 0& 85& 7.64$\pm$0.29 ( 1)&    7.09$\pm$0.29 ( 2)& 8.51$\pm$0.36 (17)& 7.05$\pm$0.34 ( 1)& 7.24$\pm$0.40 ( 3)\\
NGC2004-081&26800&4.00& 2&105& 7.88$\pm$0.18 ( 1)&    7.14$\pm$0.15 ( 2)& 8.37$\pm$0.13 (16)& 7.14$\pm$0.17 ( 1)& 7.20$\pm$0.25 ( 3)\\
NGC2004-082&25700&4.10& 1&161& 8.03$\pm$0.30 ( 1)&    7.47$\pm$0.28 ( 1)& 8.28$\pm$0.17 (12)& 7.41$\pm$0.30 ( 1)& 7.16$\pm$0.33 ( 2)\\
NGC2004-084&27395&4.00& 3& 36& 7.90$\pm$0.20 ( 1)&    7.28$\pm$0.14 ( 4)& 8.42$\pm$0.12 (26)& 7.17$\pm$0.20 ( 1)& 7.25$\pm$0.24 ( 3)\\
NGC2004-085&20450&3.40& 4&150& 7.63$\pm$0.25 ( 1)&    7.25$\pm$0.26 ( 2)& 8.41$\pm$0.35 (11)& 7.10$\pm$0.30 ( 1)& 7.21$\pm$0.37 ( 3)\\
NGC2004-086&21700&3.85& 6& 14& 7.65$\pm$0.12 ( 1)&    7.21$\pm$0.16 ( 4)& 8.68$\pm$0.33 (27)& 6.78$\pm$0.17 ( 1)& 7.17$\pm$0.33 ( 3)\\
NGC2004-087&25700&4.40&--& 35& 7.65$\pm$0.24 ( 1)&    6.93$\pm$0.15 ( 2)& 7.98$\pm$0.15 (24)& 6.84$\pm$0.24 ( 1)& 6.80$\pm$0.20 ( 3)\\
NGC2004-088&20450&3.65& 8&200& 7.65$\pm$0.20 ( 1)& $<$7.18$\pm$0.26 ( 1)& 8.45$\pm$0.35 ( 4)& 6.85$\pm$0.24 ( 1)& 7.20$\pm$0.32 ( 3)\\
NGC2004-090&32500&4.10&--& 16& 7.79$\pm$0.22 ( 1)&    7.65$\pm$0.13 ( 3)& 8.44$\pm$0.12 (24)& 6.97$\pm$0.19 ( 1)& 7.15$\pm$0.17 ( 3)\\
NGC2004-091&26520&4.05& 0& 40& 8.08$\pm$0.24 ( 1)&    7.29$\pm$0.09 ( 5)& 8.38$\pm$0.12 (27)& 7.29$\pm$0.25 ( 1)& 7.26$\pm$0.27 ( 3)\\
NGC2004-094&20450&3.40&--& 84& 7.04$\pm$0.08 ( 1)& $<$6.99$\pm$0.19 ( 1)& 8.49$\pm$0.36 ( 9)& 6.92$\pm$0.19 ( 1)& 6.99$\pm$0.37 ( 3)\\
NGC2004-095&25700&4.10&--&138& 7.71$\pm$0.20 ( 1)&    7.13$\pm$0.17 ( 1)& 8.22$\pm$0.17 (16)& 7.23$\pm$0.21 ( 1)& 7.00$\pm$0.23 ( 3)\\
NGC2004-097&21700&3.60& 2& 62& 7.71$\pm$0.13 ( 1)&    7.06$\pm$0.17 ( 2)& 8.46$\pm$0.33 (19)& 7.06$\pm$0.19 ( 1)& 7.21$\pm$0.35 ( 3)\\
NGC2004-098&21700&3.75& 1& 90& 7.44$\pm$0.15 ( 1)& $<$7.34$\pm$0.25 ( 1)& 8.56$\pm$0.34 (17)& 6.61$\pm$0.20 ( 1)& 7.17$\pm$0.34 ( 3)\\
NGC2004-099&21700&3.40& 2&119& 7.61$\pm$0.23 ( 1)&    7.06$\pm$0.20 ( 2)& 8.47$\pm$0.33 (14)& 6.95$\pm$0.27 ( 1)& 7.16$\pm$0.35 ( 3)\\
NGC2004-100&26800&3.70& 6&323& 7.85$\pm$0.11 ( 1)& $<$7.29$\pm$0.13 ( 1)& 8.24$\pm$0.11 ( 4)&                 --& 7.13$\pm$0.33 ( 1)\\
NGC2004-101&21700&3.45& 3&131& 7.65$\pm$0.24 ( 1)&    7.59$\pm$0.27 ( 2)& 8.44$\pm$0.33 (13)& 6.96$\pm$0.27 ( 1)& 7.16$\pm$0.37 ( 3)\\
NGC2004-103&21500&3.85& 1& 35& 7.71$\pm$0.32 ( 1)&    6.95$\pm$0.28 ( 2)& 8.29$\pm$0.33 (13)& 6.98$\pm$0.36 ( 1)& 7.19$\pm$0.34 ( 3)\\
NGC2004-104&25700&3.90& 1&274& 7.97$\pm$0.29 ( 1)& $<$7.28$\pm$0.26 ( 1)& 8.08$\pm$0.19 ( 3)& 7.36$\pm$0.28 ( 1)& 7.23$\pm$0.40 ( 1)\\
NGC2004-105&25700&3.90& 2&235& 8.00$\pm$0.24 ( 1)& $<$7.11$\pm$0.21 ( 1)& 8.21$\pm$0.19 ( 2)& 7.06$\pm$0.23 ( 1)& 7.23$\pm$0.36 ( 1)\\
NGC2004-106&21700&3.50& 2& 41& 7.79$\pm$0.23 ( 1)&    7.07$\pm$0.21 ( 2)& 8.47$\pm$0.32 (21)& 7.10$\pm$0.28 ( 1)& 7.17$\pm$0.35 ( 3)\\
NGC2004-107&28500&3.90&--&146& 7.94$\pm$0.21 ( 1)& $<$7.12$\pm$0.21 ( 1)& 8.41$\pm$0.14 (14)& 7.12$\pm$0.18 ( 1)& 7.04$\pm$0.35 ( 1)\\
NGC2004-108&22600&4.00&--& 13& 7.56$\pm$0.16 ( 1)&    6.89$\pm$0.08 ( 3)& 8.23$\pm$0.20 (28)& 6.99$\pm$0.20 ( 1)& 6.98$\pm$0.26 ( 3)\\
NGC2004-109&20450&3.50& 1& 41& 7.76$\pm$0.18 ( 1)&    6.85$\pm$0.18 ( 2)& 8.36$\pm$0.34 (15)& 7.15$\pm$0.23 ( 1)& 7.20$\pm$0.37 ( 3)\\
NGC2004-110&21700&3.40& 3&121& 7.62$\pm$0.22 ( 1)&    6.95$\pm$0.18 ( 2)& 8.62$\pm$0.35 (11)& 7.03$\pm$0.26 ( 1)& 7.20$\pm$0.38 ( 3)\\
NGC2004-111&20450&3.30& 2& 55& 7.56$\pm$0.14 ( 1)&    7.10$\pm$0.23 ( 1)& 8.37$\pm$0.34 (13)& 6.88$\pm$0.21 ( 1)& 7.17$\pm$0.38 ( 3)\\
NGC2004-112&21700&3.65& 1& 72& 7.57$\pm$0.12 ( 1)& $<$6.85$\pm$0.16 ( 1)& 8.42$\pm$0.34 ( 8)& 6.86$\pm$0.18 ( 1)& 7.18$\pm$0.35 ( 3)\\
NGC2004-113&20450&3.25& 5&307& 7.56$\pm$0.21 ( 1)& $<$7.29$\pm$0.28 ( 1)& 8.30$\pm$0.40 ( 1)& 7.03$\pm$0.25 ( 1)& 7.20$\pm$0.47 ( 1)\\
NGC2004-114&21700&3.60& 2& 59& 7.61$\pm$0.17 ( 1)&    7.08$\pm$0.19 ( 2)& 8.28$\pm$0.32 (18)& 6.99$\pm$0.23 ( 1)& 7.18$\pm$0.34 ( 3)\\
NGC2004-116&21700&3.55& 3& 63& 7.61$\pm$0.17 ( 1)&    6.93$\pm$0.16 ( 2)& 8.60$\pm$0.33 (23)& 6.85$\pm$0.21 ( 1)& 7.23$\pm$0.35 ( 3)\\
NGC2004-117&21700&3.60& 4& 75& 7.58$\pm$0.14 ( 1)&    7.11$\pm$0.17 ( 2)& 8.64$\pm$0.34 (16)& 7.03$\pm$0.20 ( 1)& 7.22$\pm$0.35 ( 3)\\
NGC2004-119&23210&3.75&--& 15& 7.78$\pm$0.22 ( 1)&    6.95$\pm$0.04 ( 3)& 8.35$\pm$0.19 (29)& 7.17$\pm$0.25 ( 1)& 7.14$\pm$0.31 ( 3)\\
\\																    
\end{longtable}
